Planning, Inference and Pragmatics in Sequential Language Games

We study sequential language games in which two players, each with private information, communicate to achieve a common goal. In such games, a successful player must (i) infer the partner's private information from the partner's messages, (ii) generate messages that are most likely to help with the goal, and (iii) reason pragmatically about the partner's strategy. We propose a model that captures all three characteristics and demonstrate their importance in capturing human behavior on a new goal-oriented dataset we collected using crowdsourcing.

==> barChart.tex <==
\begin{figure*}[!t]
\def\sz{2.8}
\pgfplotsset{mystyle/.style={   
xbar, %xmin=0,xmax=1,
    axis y line*=left,
    axis x line*=bottom,
xtick=\empty,
%xbar=0pt,
/pgf/bar shift=0pt,
    width=4cm, height=12cm,
    ytick=data,
xlabel style={text width=5.75cm, font=\large, 
align=left,xshift=-1cm, yshift=-0.3cm},
    nodes near coords, nodes near coords align={horizontal},
    every node near coord/.append style={/pgf/number format/.cd, fixed,precision=3},}}
\def\imagetop#1{\vtop{\null\hbox{#1}}}

\centering
\newcommand\sch{0.7}
\scalebox{0.75}{
%\end{subfigure}
%\begin{subfigure}[t]{0.6\textwidth}
%\multirow{5}{*}{\input{planningFig}}
\begin{tabular}{llll}

\hspace{-0.5cm}
\imagetop{\input{planningFig}} &
\imagetop{\begin{tikzpicture}[scale=\sch]
  \hspace{5pt}\begin{axis}[ytick=data,
%y tick label style={rotate=90,anchor=east},
xbar ,
bar width=0.5em,
    enlarge y limits={abs=0.5cm},
	xlabel=probability,
width=15em,height=30em,
    symbolic y coords={
middle ,
square ,
circle not ,
not top ,
square yellow ,
right square ,
bottom yellow ,
bottom square ,
bottom right ,
middle right ,
green right ,
green middle ,
green ,
diamond middle ,
diamond green ,
middle square ,
left square ,
left middle ,
blue square ,
blue middle ,
diamond square ,
right ,
bottom middle ,},
yticklabels={
middle ,
square ,
circle not ,
not top ,
square yellow ,
right square ,
bottom yellow ,
bottom square ,
bottom right ,
middle right ,
green right ,
green middle ,
green ,
diamond middle ,
diamond green ,
middle square ,
left square ,
left middle ,
blue square ,
blue middle ,
diamond square ,
right ,
bottom middle ,},
] 
 \addplot coordinates
 {
(.274,middle )
(.263,square )
(.045,circle not )
(.03,not top )
(.027,square yellow )
(.027,right square )
(.027,bottom yellow )
(.027,bottom square )
(.027,bottom right )
(.026,middle right )
(.026,green right )
(.026,green middle )
(.026,green )
(.026,diamond middle )
(.026,diamond green )
(.016,middle square )
(.016,left square )
(.016,left middle )
(.016,blue square )
(.016,blue middle )
(.006,diamond square )
(.005,right )
(.003,bottom middle )
};
  \end{axis}
\draw (-2,-0.5*\sz) -- (1.5*\sz,-0.5*\sz);
\node[message] at (-2,-0.8*\sz)	{\Pnum: \spa{?}};
\draw (-2,-1.1*\sz) -- (1.5*\sz,-1.1*\sz);
\end{tikzpicture}}&
 \imagetop{\begin{tikzpicture}[scale=\sch]
   \hspace{5pt}\begin{axis}[ytick=data,
xbar ,
bar width=0.5em,
    enlarge y limits={abs=0.5cm},
	xlabel=probability,
width=15em,height=30em,
symbolic y coords={
circle left ,
circle ,
bottom ,
bottom left ,
bottom circle ,
blue circle ,
blue bottom ,
square yellow ,
right square ,
bottom yellow ,
bottom square ,
bottom right ,
left yellow ,
left top ,
circle yellow ,
circle top ,
p1,
p0,
middle not ,
p5,},
yticklabels={
circle left ,
circle ,
bottom ,
bottom left ,
bottom circle ,
blue circle ,
blue bottom ,
square yellow ,
right square ,
bottom yellow ,
bottom square ,
bottom right ,
left yellow ,
left top ,
circle yellow ,
circle top ,
click (3\,1),
click (3\,2),
middle not ,
click (1\,1),},
%xlabel={\noPlan{} gives higher probability to actions that convey the most information because it assumes the game will be finished in one round.}
] 
 \addplot coordinates
 {
(.172,circle left )
(.172,circle )
(.137,bottom )
(.043,bottom left )
(.043,bottom circle )
(.043,blue circle )
(.043,blue bottom )
(.04,square yellow )
(.04,right square )
(.04,bottom yellow )
(.04,bottom square )
(.04,bottom right )
(.027,left yellow )
(.027,left top )
(.027,circle yellow )
(.027,circle top )
(.02,p1)
(.008,p0)
(.007,middle not )
(.005,p5)
};
  \end{axis}
\draw (-2,-0.5*\sz) -- (1.5*\sz,-0.5*\sz);
\node[message] at (-2,-0.8*\sz)	{\Pnum: \spa{blue square}};
\node[message] at (-2,-1.1*\sz)	{\Pchar: \spa{?}};
\draw (-2,-1.4*\sz) -- (1.5*\sz,-1.4*\sz);
\end{tikzpicture}}&
 \imagetop{\begin{tikzpicture}[scale=\sch]
   \hspace{5pt}\begin{axis}[ytick=data,
xbar ,
bar width=0.5em,
    enlarge y limits={abs=0.5cm},
	xlabel=probability,
width=15em,height=30em,
symbolic y coords={
p2,
p0,
square yellow ,
right square ,
bottom yellow ,
bottom square ,
bottom right ,
middle right ,
green right ,
green middle ,
green ,
diamond middle ,
diamond green ,
circle not ,
right ,,},
yticklabels={
click (2\,2),
click (3\,2),
square yellow ,
right square ,
bottom yellow ,
bottom square ,
bottom right ,
middle right ,
green right ,
green middle ,
green ,
diamond middle ,
diamond green ,
circle not ,
right ,
},
%xlabel={\noPlan{} gives higher probability to actions that convey the most information because it assumes the game will be finished in one round.}
] 
 \addplot coordinates
 {
(.116,p2)
(.106,p0)
(.072,square yellow )
(.072,right square )
(.072,bottom yellow )
(.072,bottom square )
(.072,bottom right )
(.069,middle right )
(.069,green right )
(.069,green middle )
(.069,green )
(.069,diamond middle )
(.069,diamond green )
(.002,circle not )
(.001,right )
};
  \end{axis}
\draw (-2,-0.5*\sz) -- (1.5*\sz,-0.5*\sz);
\node[message] at (-2,-0.8*\sz)	{\Pnum: \spa{blue square}};
\node[message] at (-2,-1.1*\sz)	{\Pchar: \spa{yellow circle}};
\node[message] at (-2,-1.4*\sz)	{\Pnum: \spa{?}};
\draw (-2,-1.7*\sz) -- (1.5*\sz,-1.7*\sz);
\end{tikzpicture}}
\end{tabular}}
%\end{subfigure}
\caption{%[Caption for LOF]{
Policy of the \modelName{} for the scenario shown in the far left.
Each column shows the policy for different context.\fk{I don't like this figure, should I remove it?}
\label{fig:barchart}
}
\end{figure*}
%\footnotetext{The reason that probability of performative actions are higher in the third turn in comparison to the first turn is that after observing \spa{no} \Pnum{} pragmatically infers that there is more than one object with the goal letter; therefore, clicking get more probable.}
%\footnotetext{This behavior has been studied by \citet{frank2012predicting}}


==> barCharts.tex <==
\begin{figure*}[!t]
\pgfplotsset{mystyle/.style={   
xbar, xmin=0,xmax=1,
    axis y line*=left,
    axis x line*=bottom,
xtick=\empty,
%xbar=0pt,
/pgf/bar shift=0pt,
    width=4cm, height=6cm,% enlarge y limits=0.5,
%    xlabel={probability distribution for $a_0$\\ given blah}, %enlarge x limits=0.5,
    ytick=data,
xlabel style={text width=5.75cm, font=\large, 
align=left,xshift=-1cm, yshift=-0.3cm},
    nodes near coords, nodes near coords align={horizontal},
    every node near coord/.append style={/pgf/number format/.cd, fixed,precision=3},}}
\def\imagetop#1{\vtop{\null\hbox{#1}}}

\centering
\newcommand\sch{0.7}
\scalebox{0.75}{
%\end{subfigure}
%\begin{subfigure}[t]{0.6\textwidth}
\begin{tabular}{lllll}

\hspace{-0.5cm}
\multirow{5}{*}{\input{planningFig}} &\multicolumn{1}{c}{\noInfer} & \multicolumn{1}{c}{\noPlan} & \multicolumn{1}{c}{\noPrag} & \multicolumn{1}{c}{\modelName}\\
&&&&\\
%\small ($f=1, k=1, b=false$)&\small($f=1, k=1, b=true$) &\small ($f=2, k=0, b=true$) &\small ($f=2, k=1, b=true$)\\
%\raisebox{1.5cm}{
%\begin{tabular}[x]{@{}c@{}}{\Pnum: \spa{\small no}}\end{tabular}}
&
\imagetop{\begin{tikzpicture}[scale=\sch]
  \hspace{5pt}\begin{axis}[mystyle,
    symbolic y coords={
circle,blue circle,bottom top,top,bottom,p0,p2,top circle,top blue,bottom circle,},
yticklabels={
circle,blue circle,bottom top,top,bottom,{click (3, 1)},{click (1, 1)},top circle,top blue,bottom circle,},
%xlabel={\noInfer{} predicts a reasonble distribution for the first action.}
] 
 \addplot[fill=blue] coordinates
 {
(0.17745052025184407,circle) 
(0.160050482169611,blue circle) 
(0.160050482169611,bottom top) 
(0.06798843547796311,top) 
(0.06798843547796311,bottom) 
(0.0609383813597931,p0) 
(0.060938381359792994,p2) 
(0.06034959872014602,top circle) 
(0.06034959872014602,top blue) 
(0.06034959872014592,bottom circle) 
};
\addplot[fill=red] coordinates
{
(0.06798843547796311,top) 
};
  \end{axis}
\end{tikzpicture}}&
 \imagetop{\begin{tikzpicture}[scale=\sch]
   \hspace{5pt}\begin{axis}[mystyle,
symbolic y coords={
circle,blue circle,bottom top,p0,p2,top,bottom,top circle,top blue,bottom circle,},
yticklabels={
circle,blue circle,bottom top,{click (3, 1)},{click (1, 1)},top,bottom,top circle,top blue,bottom circle,},
xlabel={\noPlan{} gives higher probability to actions that convey the most information because it assumes the game will be finished in one round.}] 
 \addplot[fill=blue] coordinates
 {
(0.15284987864354388,circle) 
(0.14381705285928417,blue circle) 
(0.14381705285928417,bottom top) 
(0.05437089154363291,p0) 
(0.054370891543632845,p2) 
(0.046321563379998425,top) 
(0.046321563379998425,bottom) 
(0.0430141739018645,top circle) 
(0.0430141739018645,top blue) 
(0.0430141739018645,bottom circle) 
};
\addplot[fill=red] coordinates 
{
(0.046321563379998425,top) 
};
  \end{axis}
\end{tikzpicture}}&
\imagetop{\begin{tikzpicture}[scale=\sch]
  \hspace{4pt} \begin{axis}[mystyle,
    symbolic y coords={
p0,p2,top,bottom,top circle,top blue,bottom circle,bottom blue,circle,blue circle,},
yticklabels={{click (3, 1)},{click (1, 1)},top,bottom,top circle,top blue,bottom circle,bottom blue,circle,blue circle,},
xlabel={\noPrag{} only relies on literal semantics, so it predicts to not use actions such as \spa{circle} or \spa{bottom right}.}] 
 \addplot[fill=blue] coordinates
 {
(0.1293685312596753,p0) 
(0.12936853125967507,p2) 
(0.11026849882515784,top) 
(0.11026849882515784,bottom) 
(0.09753745537794087,top circle) 
(0.09753745537794087,top blue) 
(0.09753745537794087,bottom circle) 
(0.09753745537794087,bottom blue) 
(0.020612331393558142,circle) 
(0.01782575631011877,blue circle) 
};
\addplot[fill=red] coordinates 
{
(0.11026849882515784,top) 
};
  \end{axis}
\end{tikzpicture}}&
\imagetop{\begin{tikzpicture}[scale=\sch]
   \hspace{5pt}\begin{axis}[mystyle,
    symbolic y coords={
circle,blue circle,bottom top,top,bottom,p0,p2,bottom circle,bottom blue,top circle,},
yticklabels={circle,blue circle,bottom top,top,bottom,{click (3, 1)},{click (1, 1)},bottom circle,bottom blue,top circle,},
%xlabel={\modelName{} predicts a reasonable distribution for the first action.}
] 
 \addplot[fill=blue] coordinates
 {
(0.17897985880189865,circle) 
(0.16145300939108417,blue circle) 
(0.16145300939108417,bottom top) 
(0.06650300541212209,top) 
(0.06650300541212197,bottom) 
(0.06306199933844248,p0) 
(0.06306199933844236,p2) 
(0.05898439171657083,bottom circle) 
(0.05898439171657083,bottom blue) 
(0.05898439171657074,top circle) 
};
\addplot[fill=red] coordinates 
{
(0.06650300541212209,top) 
};
  \end{axis}
\end{tikzpicture}}\\
%\raisebox{1.5cm}{
%\begin{tabular}[x]{@{}c@{}}{\Pnum: \spa{\small no}} \end{tabular}} 
&
\imagetop{\begin{tikzpicture}[scale=\sch]
  \begin{axis}[mystyle,
   symbolic y coords={
bottom square,bottom middle,p0,bottom,square,middle,bottom circle,bottom blue,blue square,middle square,},
yticklabels={bottom square,bottom middle,{click (3, 1)},bottom,square,middle,bottom circle,bottom blue,blue square,middle square,},
xlabel={ \noInfer{} never predicts verifying actions, because it assumes the players have no memory, which would render verifying actions useless.} ] 
 \addplot[fill=blue] coordinates
 {
(0.3309788517207757,bottom square) 
(0.3309788517207757,bottom middle) 
(0.15654239765982952,p0) 
(0.02367752402599151,bottom) 
(0.022363678516726198,square) 
(0.022363678516726198,middle) 
(0.0203419889350326,bottom circle) 
(0.0203419889350326,bottom blue) 
(0.019246993221417284,blue square) 
(0.019246993221417284,middle square) 
};
%\addplot[fill=red] coordinates 
%{
%(0.09744117623846033,no)
%};
  \end{axis}
\end{tikzpicture}} & 
\imagetop{\begin{tikzpicture}[scale=\sch]
  \begin{axis}[mystyle,
   symbolic y coords={
no,bottom,square,middle,bottom square,bottom middle,bottom circle,bottom blue,blue square,middle square,},
yticklabels={no,bottom,square,middle,bottom square,bottom middle,bottom circle,bottom blue,blue square,middle square,},] 
 \addplot[fill=blue] coordinates
 {
(0.09448114363525935,no) 
(0.0931742735599594,bottom) 
(0.09307317905703934,square) 
(0.09307317905703934,middle) 
(0.08889768018779941,bottom square) 
(0.08889768018779941,bottom middle) 
(0.087439025485825,bottom circle) 
(0.087439025485825,bottom blue) 
(0.08732978083163744,blue square) 
(0.08732978083163744,middle square) 
};
\addplot[fill=red] coordinates 
{
(0.09448114363525935,no) 
};
  \end{axis}
\end{tikzpicture}} & 
\imagetop{\begin{tikzpicture}[scale=\sch]
  \begin{axis}[mystyle,
    symbolic y coords={
p0,p1,no,bottom,bottom circle,bottom blue,square,middle,blue square,middle square,},
yticklabels={{click (3, 1)},{click (2, 1)},no,bottom,bottom circle,bottom blue,square,middle,blue square,middle square,}, 
xlabel={\noPrag{} predicts it is less likely to reach the goal using only literal semantics;
    therefore, it predicts high probabilities for the clicking.}] 
 \addplot[fill=blue] coordinates
 {
(0.2675020948846969,p0) 
(0.2675020948846969,p1) 
(0.17477408935855146,no) 
(0.044246512178706135,bottom) 
(0.03828575667094763,bottom circle) 
(0.03828575667094763,bottom blue) 
(0.03664653704366032,square) 
(0.03664653704366032,middle) 
(0.03162181138210035,blue square) 
(0.03162181138210035,middle square) 
};
 \addplot[fill=red] coordinates 
{
(0.17477408935855146,no) 
};
  \end{axis}
\end{tikzpicture}} & 
\imagetop{\begin{tikzpicture}[scale=\sch]
  \begin{axis}[mystyle,
    symbolic y coords={
no,bottom,bottom circle,bottom blue,square,middle,bottom square,bottom middle,blue square,middle square},
yticklabels={no,bottom,bottom circle,bottom blue,square,middle,bottom square,bottom middle,blue square,middle square}, 
] 
 \addplot[fill=blue] coordinates
 {
(0.16075178408503957,no) 
(0.10327029885346241,bottom) 
(0.09191460612466248,bottom circle) 
(0.09191460612466248,bottom blue) 
(0.07838168623148867,square) 
(0.07838168623148867,middle) 
(0.06995558523419426,bottom square) 
(0.06995558523419426,bottom middle) 
(0.06946181005490182,blue square) 
(0.06946181005490182,middle square) 
};
 \addplot[fill=red] coordinates 
{
(0.16075178408503957,no) 
};
  \end{axis}
\end{tikzpicture}}\\
%\raisebox{1.5cm}{
%\begin{tabular}[x]{@{}c@{}}\Pnum: \\ \spa{\small click}\\ \spa{\small on (3,1)}\end{tabular}}
&
\imagetop{\begin{tikzpicture}[scale=\sch]
 \hspace{5pt} \begin{axis}[mystyle,
   symbolic y coords={
p0,p2,circle,blue circle,bottom top,bottom,top,bottom circle,bottom blue,top circle,},
yticklabels={{click (3, 1)},{click (1, 1)},circle,blue circle,bottom top,bottom,top,bottom circle,bottom blue,top circle,},
xlabel={\noInfer{} does not have memory so it does not know what \spa{no} refers to; therefore, it predicts randomly clicking on one of the objects.} ] 
 \addplot[fill=blue] coordinates
 {
(0.42710067148395603,p0) 
(0.42710067148395603,p2) 
(0.034613137705030154,circle) 
(0.03120265947180472,blue circle) 
(0.03120265947180472,bottom top) 
(0.008864525092233054,bottom) 
(0.00886452509223297,top) 
(0.007762742696726449,bottom circle) 
(0.007762742696726449,bottom blue) 
(0.007762742696726419,top circle) 
};
\addplot[fill=red] coordinates 
{
(0.42710067148395603,p0) 
};
  \end{axis}
\end{tikzpicture}} & 
\imagetop{\begin{tikzpicture}[scale=\sch]
 \hspace{5pt} \begin{axis}[mystyle,
    symbolic y coords={
p0,bottom,bottom circle,bottom blue,circle,blue,top,no,nothing,diamond,},
yticklabels={{click (3, 1)},bottom,bottom circle,bottom blue,circle,blue,top,no,nothing,diamond,}, ] 
 \addplot[fill=blue] coordinates
 {
(0.8075869606501809,p0) 
(0.06676759974817924,bottom) 
(0.06282189758661606,bottom circle) 
(0.06282189758661606,bottom blue) 
(9.000631162120423E-8,circle) 
(9.000631162120423E-8,blue) 
(9.000631162120423E-8,top) 
(9.000631162120423E-8,no) 
(9.000631162120423E-8,nothing) 
(3.9965089745021096E-8,diamond) 
};
\addplot[fill=red] coordinates 
{
(0.8075869606501809,p0) 
};
  \end{axis}
\end{tikzpicture}} & 
\imagetop{\begin{tikzpicture}[scale=\sch]
 \hspace{5pt} \begin{axis}[mystyle,
symbolic y coords={
p0,bottom,bottom circle,bottom blue,blue,top,no,nothing,diamond,yellow,},
yticklabels={{click (3, 1)},bottom,bottom circle,bottom blue,blue,top,no,nothing,diamond,yellow,},] 
 \addplot[fill=blue] coordinates
 {
(0.9556130677312925,p0) 
(0.006250672998498414,bottom) 
(0.005594789351327886,bottom circle) 
(0.005594789351327886,bottom blue) 
(5.129653298353228E-4,blue) 
(5.129653298353228E-4,top) 
(5.129653298353228E-4,no) 
(5.129653298353228E-4,nothing) 
(4.930126742835141E-4,diamond) 
(4.930126742835141E-4,yellow) 
};
 \addplot[fill=red] coordinates 
{
(0.9556130677312925,p0) 
};
  \end{axis}
\end{tikzpicture}} & 
\imagetop{\begin{tikzpicture}[scale=\sch]
 \hspace{5pt} \begin{axis}[mystyle,
    symbolic y coords={
p0,bottom,bottom circle,bottom blue,diamond,yellow,green,left,right,yes,},
yticklabels={{click (3, 1)},bottom,bottom circle,bottom blue,diamond,yellow,green,left,right,yes,}, 
xlabel={Best $\alpha$ for \modelName{} is 10 which leads to choose the best action more aggressively in comparison to \noPlan{} that has $\alpha=6$.}
] 
 \addplot[fill=blue] coordinates
 {
(0.9946914798866021,p0) 
(0.0019211837705761388,bottom) 
(0.0016904169113152975,bottom circle) 
(0.0016904169113152975,bottom blue) 
(1.9251074382076396E-7,diamond) 
(1.9251074382076396E-7,yellow) 
(1.9251074382076396E-7,green) 
(1.9251074382076396E-7,left) 
(1.9251074382076396E-7,right) 
(1.9251074382076396E-7,yes) 
};
 \addplot[fill=red] coordinates 
{
(0.9946914798866021,p0) 
};
  \end{axis}
\end{tikzpicture}}\\
\end{tabular}}
%\end{subfigure}
\caption[Caption for LOF]{
Policy under the different models for the scenario shown in the far left.
Each column shows the prediction for a different model.
Row $i$ shows the policy for the action at turn $i$.
The red bars indicates the players' action in this example.
\label{fig:barchart}
}
\end{figure*}
%\footnotetext{The reason that probability of performative actions are higher in the third turn in comparison to the first turn is that after observing \spa{no} \Pnum{} pragmatically infers that there is more than one object with the goal letter; therefore, clicking get more probable.}
%\footnotetext{This behavior has been studied by \citet{frank2012predicting}}


==> barCharts2.tex <==
\begin{figure*}
\pgfplotsset{mystyle/.style={   
xbar, xmin=0,xmax=1,
    axis y line*=left,
    axis x line*=bottom,
xtick=\empty,
%xbar=0pt,
/pgf/bar shift=0pt,
    width=4cm, height=6cm,% enlarge y limits=0.5,
xlabel style={align=center},
 %   xlabel={probability distribution for $a_0$\\ given blah}, %enlarge x limits=0.5,
    ytick=data,
    nodes near coords, nodes near coords align={horizontal},
    every node near coord/.append style={/pgf/number format/.cd, fixed,precision=4},
}}

\centering
\newcommand\sch{0.65}
\scalebox{0.8}{
%\end{subfigure}
%\begin{subfigure}[t]{0.6\textwidth}
\begin{tabular}{lllll}

%\multirow{3}{*}{\input{game1}}&
 &\multicolumn{1}{c}{\noInfer} & \multicolumn{1}{c}{\noPlan} & \multicolumn{1}{c}{\noPrag} & \multicolumn{1}{c}{\modelName}\\
&&&&\\
%&($f=1, k=1, b=true$) & ($f=2, k=1, b=true$) & ($f=2, k=1, b=true$)\\
\raisebox{1.5cm}{first action} & \begin{tikzpicture}[scale=\sch]
  \hspace{6pt}\begin{axis}[mystyle,
symbolic y coords={
p1,p2,circle,yellow circle,bottom circle,bottom yellow,left circle,left bottom,top diamond,top blue,},] 
 \addplot[fill=blue] coordinates
 {
(0.17170667492369956,p1) 
(0.17170667492369926,p2) 
(0.08402158099595836,circle) 
(0.07366204754513747,yellow circle) 
(0.07366204754513747,bottom circle) 
(0.07366204754513747,bottom yellow) 
(0.07366204754513747,left circle) 
(0.07366204754513747,left bottom) 
(0.06160416267549281,top diamond) 
(0.06160416267549281,top blue) 
};
\addplot[fill=red] coordinates 
{
(0.08402158099595836,circle) 
};
  \end{axis}
\end{tikzpicture}&
\begin{tikzpicture}[scale=\sch]
  \begin{axis}[mystyle,
symbolic y coords={
circle,top diamond,top blue,right top,yellow circle,bottom circle,bottom yellow,left circle,left bottom,p1,},] 
 \addplot[fill=blue] coordinates
 {
(0.09991282724379151,circle) 
(0.09601189948338495,top diamond) 
(0.09601189948338495,top blue) 
(0.09601189948338495,right top) 
(0.09292233838806767,yellow circle) 
(0.09292233838806767,bottom circle) 
(0.09292233838806767,bottom yellow) 
(0.09292233838806767,left circle) 
(0.09292233838806767,left bottom) 
(0.059844473706800023,p1) 
};
\addplot[fill=red] coordinates 
{
(0.09991282724379151,circle) 
};
  \end{axis}
\end{tikzpicture}&
\begin{tikzpicture}[scale=\sch]
  \hspace{6pt}\begin{axis}[mystyle,
symbolic y coords={
p1,p2,circle,top diamond,top blue,right top,yellow circle,bottom circle,bottom yellow,left circle,},] 
 \addplot[fill=blue] coordinates
 {
(0.16790281307888671,p1) 
(0.1679028130788864,p2) 
(0.07700623790198871,circle) 
(0.07327712162248023,top diamond) 
(0.07327712162248023,top blue) 
(0.07327712162248023,right top) 
(0.0675798213773193,yellow circle) 
(0.0675798213773193,bottom circle) 
(0.0675798213773193,bottom yellow) 
(0.0675798213773193,left circle) 
};
\addplot[fill=red] coordinates 
{
(0.07700623790198871,circle) 
};
  \end{axis}
\end{tikzpicture}&
\begin{tikzpicture}[scale=\sch]
  \hspace{6pt}\begin{axis}[mystyle,
symbolic y coords={
p1,p2,circle,yellow circle,bottom circle,bottom yellow,left circle,left bottom,top diamond,top blue,},] 
 \addplot[fill=blue] coordinates
 {
(0.14464354238804136,p1) 
(0.1446435423880411,p2) 
(0.08712433443355595,circle) 
(0.07664020650575715,yellow circle) 
(0.07664020650575715,bottom circle) 
(0.07664020650575715,bottom yellow) 
(0.07664020650575715,left circle) 
(0.07664020650575715,left bottom) 
(0.07504156078609067,top diamond) 
(0.07504156078609067,top blue) 
};
\addplot[fill=red] coordinates 
{
(0.08712433443355595,circle) 
};
  \end{axis}
\end{tikzpicture}\\
\raisebox{1.5cm}{second action} & \begin{tikzpicture}[scale=\sch]
  \begin{axis}[mystyle,
symbolic y coords={
diamond,blue,right,blue diamond,right diamond,right blue,p0,bottom diamond,bottom blue,right bottom,},] 
 \addplot[fill=blue] coordinates
 {
(0.15382827655722328,diamond) 
(0.15382827655722328,blue) 
(0.15382827655722328,right) 
(0.13838956512236222,blue diamond) 
(0.13838956512236222,right diamond) 
(0.13838956512236222,right blue) 
(0.05689787044296716,p0) 
(0.010952350292768153,bottom diamond) 
(0.010952350292768153,bottom blue) 
(0.010952350292768153,right bottom) 
};
\addplot[fill=red] coordinates 
{
(0.15382827655722328,diamond) 
};
  \end{axis}
\end{tikzpicture}&
 \begin{tikzpicture}[scale=\sch]
  \begin{axis}[mystyle,
symbolic y coords={
diamond,blue,right,blue diamond,right diamond,right blue,p2,top diamond,top blue,right top,},] 
 \addplot[fill=blue] coordinates
 {
(0.1390429835014368,diamond) 
(0.1390429835014368,blue) 
(0.1390429835014368,right) 
(0.13082625158186423,blue diamond) 
(0.13082625158186423,right diamond) 
(0.13082625158186423,right blue) 
(0.02811923980371087,p2) 
(0.019216348294694253,top diamond) 
(0.019216348294694253,top blue) 
(0.019216348294694253,right top) 
};
\addplot[fill=red] coordinates 
{
(0.1390429835014368,diamond) 
};
  \end{axis}
\end{tikzpicture}&
\begin{tikzpicture}[scale=\sch]
  \begin{axis}[mystyle,
symbolic y coords={
p0,p2,bottom diamond,bottom blue,right bottom,top diamond,top blue,right top,no,diamond,},] 
 \addplot[fill=blue] coordinates
 {
(0.41498914549253857,p0) 
(0.41498914549253857,p2) 
(0.03247694450261949,bottom diamond) 
(0.03247694450261949,bottom blue) 
(0.03247694450261949,right bottom) 
(0.023798784734314023,top diamond) 
(0.023798784734314023,top blue) 
(0.023798784734314023,right top) 
(0.0011248816550979068,no) 
(1.3400537900571744E-5,diamond) 
};
 \addplot[fill=red] coordinates 
{
(1.3400537900571744E-5,diamond) 
};
  \end{axis}
\end{tikzpicture}&
\begin{tikzpicture}[scale=\sch]
  \begin{axis}[mystyle,
    symbolic y coords={
bottom diamond,bottom blue,right bottom,p0,top diamond,top blue,right top,p2,diamond,blue,},] 
 \addplot[fill=blue] coordinates
 {
(0.15861689287043113,bottom diamond) 
(0.15861689287043113,bottom blue) 
(0.15861689287043113,right bottom) 
(0.14908690599832689,p0) 
(0.06935973841056942,top diamond) 
(0.06935973841056942,top blue) 
(0.06935973841056942,right top) 
(0.026475757473054733,p2) 
(0.023360525770095945,diamond) 
(0.023360525770095945,blue) 
};
 \addplot[fill=red] coordinates 
{
(0.023360525770095945,diamond) 
};
  \end{axis}
\end{tikzpicture}\\
\raisebox{1.5cm}{third action} & \begin{tikzpicture}[scale=\sch]
  \hspace{5pt} \begin{axis}[mystyle,
symbolic y coords={
p2,top diamond,top blue,right top,circle,yellow circle,bottom circle,bottom yellow,left circle,left bottom,},] 
 \addplot[fill=blue] coordinates
 {
(0.9879477141286197,p2) 
(0.0037925997306844416,top diamond) 
(0.0037925997306844416,top blue) 
(0.0037925997306844416,right top) 
(1.2371281521052503E-4,circle) 
(1.0478787449091273E-4,yellow circle) 
(1.0478787449091273E-4,bottom circle) 
(1.0478787449091273E-4,bottom yellow) 
(1.0478787449091273E-4,left circle) 
(1.0478787449091273E-4,left bottom) 
};
\addplot[fill=red] coordinates 
{
(0.9879477141286197,p2) 
};
  \end{axis}
\end{tikzpicture}&
 \begin{tikzpicture}[scale=\sch]
   \hspace{2pt}\begin{axis}[mystyle,
    symbolic y coords={
p2,top diamond,top blue,right top,top,diamond,blue,right,yes,blue diamond,},] 
 \addplot[fill=blue] coordinates
 {
(0.7584841124921055,p2) 
(0.059039087365833125,top diamond) 
(0.059039087365833125,top blue) 
(0.059039087365833125,right top) 
(0.05183837142989841,top) 
(0.0010554479572915771,diamond) 
(0.0010554479572915771,blue) 
(0.0010554479572915771,right) 
(0.0010554479572915771,yes) 
(8.974386943647933E-4,blue diamond) 
};
\addplot[fill=red] coordinates 
{
(0.7584841124921055,p2) 
};
  \end{axis}
\end{tikzpicture}&
\begin{tikzpicture}[scale=\sch]
\hspace{6pt}\begin{axis}[mystyle,
    symbolic y coords={
p2,top diamond,top blue,right top,diamond,blue,right,yes,blue diamond,right diamond,},] 
 \addplot[fill=blue] coordinates
 {
(0.4315418147303433,p2) 
(0.057508062048940614,top diamond) 
(0.057508062048940614,top blue) 
(0.057508062048940614,right top) 
(0.018861684607432032,diamond) 
(0.018861684607432032,blue) 
(0.018861684607432032,right) 
(0.018861684607432032,yes) 
(0.016643675885876032,blue diamond) 
(0.016643675885876032,right diamond) 
};
 \addplot[fill=red] coordinates 
{
(0.4315418147303433,p2) 
};
  \end{axis}
\end{tikzpicture}&
\begin{tikzpicture}[scale=\sch]
\hspace{10pt}\begin{axis}[mystyle,
    symbolic y coords={
p2,top diamond,top blue,right top,bottom,nothing,yellow,left,circle,diamond,},] 
 \addplot[fill=blue] coordinates
 {
(0.9904007819801881,p2) 
(0.002940670527202078,top diamond) 
(0.002940670527202078,top blue) 
(0.002940670527202078,right top) 
(3.18424891203861E-5,bottom) 
(2.6145840647625795E-5,nothing) 
(2.6145225145399548E-5,yellow) 
(2.6145225145399548E-5,left) 
(2.594363664695656E-5,circle) 
(2.4465153275741343E-5,diamond) 
};
 \addplot[fill=red] coordinates 
{
(0.9904007819801881,p2) 
};
  \end{axis}
\end{tikzpicture}\\
\end{tabular}}
%\end{subfigure}
\caption{
Probability distribution predicted by different models for the game shown in \reffig{inference}.
Each column shows the prediction for a different model.
Red bars show what human chose in this game.}
\end{figure*}

==> barCharts3.tex <==
\begin{figure*}
\centering
\newcommand\sch{0.65}

%\end{subfigure}
%\begin{subfigure}[t]{0.6\textwidth}
\begin{tabular}{rrr}

\multirow{3}{*}{\input{game1}}&
($(f=1, k=2, \alpha=5)$) & ($f=2, k=2, \alpha=2$) \\
& \begin{tikzpicture}[scale=\sch]
  \begin{axis}[
    xbar, xmin=0,xmax=1,
xbar=0pt,
/pgf/bar shift=0pt,
    width=6cm, height=6cm,% enlarge y limits=0.5,
xlabel style={align=center},
    xlabel={probability distribution for $a_0$}, %enlarge x limits=0.5,
    symbolic y coords=
{
bottom,top,bottom circle,bottom blue,top circle,top blue,bottom square,bottom middle,top square,middle top,
},
    ytick=data,
    nodes near coords, nodes near coords align={horizontal},
    every node near coord/.append style={/pgf/number format/.cd, fixed,precision=3},
    ]
\addplot[fill=blue] coordinates 
{
(0.30233363065850116,bottom) (0.30233363065849866,top) (0.09750756431509569,bottom circle) (0.09750756431509569,bottom blue) (0.09750756431509396,top circle) (0.09750756431509396,top blue) (0.001317164074711254,bottom square) (0.001317164074711254,bottom middle) (0.0013171640747112316,top square) (0.0013171640747112316,middle top) 
};
\addplot[fill=red] coordinates 
{
(0.30233363065849866,top)
};
  \end{axis}
\end{tikzpicture}&
\begin{tikzpicture}[scale=\sch]
  \begin{axis}[
    xbar, xmin=0,xmax=1,
/pgf/bar shift=0pt,
    width=6cm, height=6cm,% enlarge y limits=0.5,
xlabel style={align=center},
    xlabel={probability distribution for $a_1$\\
	given $a_0$=circle}, %enlarge x limits=0.5,
    symbolic y coords=
{
circle,blue circle,bottom top,top,bottom,bottom circle,bottom blue,top circle,top blue,diamond,
},
    ytick=data,
    nodes near coords, nodes near coords align={horizontal},
    every node near coord/.append style={/pgf/number format/.cd, fixed, precision=3}
    ]
    \addplot[fill=blue] coordinates 
{
(0.15975529554413623,circle) (0.14003167279917594,blue circle) (0.14003167279917594,bottom top) (0.103846796324333,top) (0.1038467963243328,bottom) (0.08812194155221156,bottom circle) (0.08812194155221156,bottom blue) (0.08812194155221151,top circle) (0.08812194155221151,top blue) (0.0,diamond)
};
\addplot[fill=red] coordinates 
{
 (0.103846796324333,top) 
};
  \end{axis}
\end{tikzpicture}\\
& \begin{tikzpicture}[scale=\sch]
  \begin{axis}[
    xbar, xmin=0,xmax=1,
/pgf/bar shift=0pt,
    width=6cm, height=6cm,% enlarge y limits=0.5,
xlabel style={align=center},
    xlabel={probability of second speech act \\ after observing ``circle''}, %enlarge x
    symbolic y coords=
{
no,bottom square,bottom middle,bottom,square,middle,bottom circle,bottom blue,blue square,middle square,
},
    ytick=data,
    nodes near coords, nodes near coords align={horizontal},
    every node near coord/.append style={/pgf/number format/.cd, fixed, precision=3}
    ]
    \addplot[fill=blue] coordinates 
{
(0.10207952229887207,no) (0.09291994039804731,bottom square) (0.09291994039804731,bottom middle) (0.09110002169262706,bottom) (0.08989889227461419,square) (0.08989889227461419,middle) (0.08871743213552741,bottom circle) (0.08871743213552741,bottom blue) (0.08791597546404108,blue square) (0.08791597546404108,middle square) 
};
\addplot[fill=red] coordinates 
{
(0.10207952229887207,no)
};
  \end{axis}
\end{tikzpicture}&
\begin{tikzpicture}[scale=\sch]
  \begin{axis}[
    xbar, xmin=0,xmax=1,
/pgf/bar shift=0pt,
    width=6cm, height=6cm,% enlarge y limits=0.5,
xlabel style={align=center},
    xlabel={probability of second speech act \\ after observing ``circle''}, %enlarge x
    symbolic y coords=
{
no,bottom,diamond,square,square diamond,circle,circle diamond,circle square,blue,blue diamond,
},
    ytick=data,
    nodes near coords, nodes near coords align={horizontal},
    every node near coord/.append style={/pgf/number format/.cd, fixed,precision=3}
    ]
    \addplot[fill=blue] coordinates 
{
(0.8195618385592657,no) (0.18043816144073427,bottom) (0.0,diamond) (0.0,square) (0.0,square diamond) (0.0,circle) (0.0,circle diamond) (0.0,circle square) (0.0,blue) (0.0,blue diamond) 
};
 \addplot[fill=red] coordinates 
{
(0.8195618385592657,no) 
};
  \end{axis}
\end{tikzpicture}\\
& \begin{tikzpicture}[scale=\sch]
  \begin{axis}[
    xbar, xmin=0,xmax=1,
xbar=0pt,
/pgf/bar shift=0pt,
    width=6cm, height=6cm,% enlarge y limits=0.5,
xlabel style={align=center},
    xlabel={probability distribution for $a_0$}, %enlarge x limits=0.5,
    symbolic y coords=
{
bottom,top,bottom circle,bottom blue,top circle,top blue,bottom square,bottom middle,top square,middle top,
},
    ytick=data,
    nodes near coords, nodes near coords align={horizontal},
    every node near coord/.append style={/pgf/number format/.cd, fixed,precision=3},
    ]
\addplot[fill=blue] coordinates 
{
(0.30233363065850116,bottom) (0.30233363065849866,top) (0.09750756431509569,bottom circle) (0.09750756431509569,bottom blue) (0.09750756431509396,top circle) (0.09750756431509396,top blue) (0.001317164074711254,bottom square) (0.001317164074711254,bottom middle) (0.0013171640747112316,top square) (0.0013171640747112316,middle top) 
};
\addplot[fill=red] coordinates 
{
(0.30233363065849866,top)
};
  \end{axis}
\end{tikzpicture}&
\begin{tikzpicture}[scale=\sch]
  \begin{axis}[
    xbar, xmin=0,xmax=1,
/pgf/bar shift=0pt,
    width=6cm, height=6cm,% enlarge y limits=0.5,
xlabel style={align=center},
    xlabel={probability distribution for $a_1$\\
	given $a_0$=circle}, %enlarge x limits=0.5,
    symbolic y coords=
{
circle,blue circle,bottom top,top,bottom,bottom circle,bottom blue,top circle,top blue,diamond,
},
    ytick=data,
    nodes near coords, nodes near coords align={horizontal},
    every node near coord/.append style={/pgf/number format/.cd, fixed, precision=3}
    ]
    \addplot[fill=blue] coordinates 
{
(0.15975529554413623,circle) (0.14003167279917594,blue circle) (0.14003167279917594,bottom top) (0.103846796324333,top) (0.1038467963243328,bottom) (0.08812194155221156,bottom circle) (0.08812194155221156,bottom blue) (0.08812194155221151,top circle) (0.08812194155221151,top blue) (0.0,diamond)
};
\addplot[fill=red] coordinates 
{
 (0.103846796324333,top) 
};
  \end{axis}
\end{tikzpicture}\\
\end{tabular}
%\end{subfigure}
\caption{
An example that shows one step planning predict human behavior better.}
\end{figure*}

==> barCharts4.tex <==
\hspace{-5cm}\begin{figure*}[t]
\pgfplotsset{mystyle/.style={   
xbar, xmin=0,xmax=1,
    axis y line*=left,
    axis x line*=bottom,
xtick=\empty,
%xbar=0pt,
/pgf/bar shift=0pt,
    width=4cm, height=6cm,% enlarge y limits=0.5,
xlabel style={align=center},
%    xlabel={probability distribution for $a_0$\\ given blah}, %enlarge x limits=0.5,
    ytick=data,
    nodes near coords, nodes near coords align={horizontal},
    every node near coord/.append style={/pgf/number format/.cd, fixed,precision=3},}}

\centering
\newcommand\sch{0.7}
\scalebox{0.85}{
%\end{subfigure}
%\begin{subfigure}[t]{0.6\textwidth}
\begin{tabular}{lllll}


 &\multicolumn{1}{c}{\noInfer} & \multicolumn{1}{c}{\noPlan} & \multicolumn{1}{c}{\noPrag} & \multicolumn{1}{c}{\modelName}\\
&&&&\\
%\small ($f=1, k=1, b=false$)&\small($f=1, k=1, b=true$) &\small ($f=2, k=0, b=true$) &\small ($f=2, k=1, b=true$)\\
\raisebox{1.5cm}{
\begin{tabular}[x]{@{}c@{}}{\Pnum: \spa{\small no}}\end{tabular}}&
\begin{tikzpicture}[scale=\sch]
  \hspace{5pt}\begin{axis}[mystyle,
    symbolic y coords={
circle,blue circle,bottom top,top,bottom,p0,p2,top circle,top blue,bottom circle,},] 
 \addplot[fill=blue] coordinates
 {
(0.17745052025184407,circle) 
(0.160050482169611,blue circle) 
(0.160050482169611,bottom top) 
(0.06798843547796311,top) 
(0.06798843547796311,bottom) 
(0.0609383813597931,p0) 
(0.060938381359792994,p2) 
(0.06034959872014602,top circle) 
(0.06034959872014602,top blue) 
(0.06034959872014592,bottom circle) 
};
\addplot[fill=red] coordinates
{
(0.06798843547796311,top) 
};
  \end{axis}
\end{tikzpicture}&
 \begin{tikzpicture}[scale=\sch]
   \hspace{5pt}\begin{axis}[mystyle,
symbolic y coords={
circle,blue circle,bottom top,p0,p2,top,bottom,top circle,top blue,bottom circle,},] 
 \addplot[fill=blue] coordinates
 {
(0.15284987864354388,circle) 
(0.14381705285928417,blue circle) 
(0.14381705285928417,bottom top) 
(0.05437089154363291,p0) 
(0.054370891543632845,p2) 
(0.046321563379998425,top) 
(0.046321563379998425,bottom) 
(0.0430141739018645,top circle) 
(0.0430141739018645,top blue) 
(0.0430141739018645,bottom circle) 
};
\addplot[fill=red] coordinates 
{
(0.046321563379998425,top) 
};
  \end{axis}
\end{tikzpicture}&
\begin{tikzpicture}[scale=\sch]
  \hspace{4pt} \begin{axis}[mystyle,
    symbolic y coords={
p0,p2,top,bottom,top circle,top blue,bottom circle,bottom blue,circle,blue circle,},] 
 \addplot[fill=blue] coordinates
 {
(0.1293685312596753,p0) 
(0.12936853125967507,p2) 
(0.11026849882515784,top) 
(0.11026849882515784,bottom) 
(0.09753745537794087,top circle) 
(0.09753745537794087,top blue) 
(0.09753745537794087,bottom circle) 
(0.09753745537794087,bottom blue) 
(0.020612331393558142,circle) 
(0.01782575631011877,blue circle) 
};
\addplot[fill=red] coordinates 
{
(0.11026849882515784,top) 
};
  \end{axis}
\end{tikzpicture}&
\begin{tikzpicture}[scale=\sch]
   \hspace{5pt}\begin{axis}[mystyle,
    symbolic y coords={
circle,blue circle,bottom top,top,bottom,p0,p2,bottom circle,bottom blue,top circle,},] 
 \addplot[fill=blue] coordinates
 {
(0.17897985880189865,circle) 
(0.16145300939108417,blue circle) 
(0.16145300939108417,bottom top) 
(0.06650300541212209,top) 
(0.06650300541212197,bottom) 
(0.06306199933844248,p0) 
(0.06306199933844236,p2) 
(0.05898439171657083,bottom circle) 
(0.05898439171657083,bottom blue) 
(0.05898439171657074,top circle) 
};
\addplot[fill=red] coordinates 
{
(0.06650300541212209,top) 
};
  \end{axis}
\end{tikzpicture}\\
\raisebox{1.5cm}{
\begin{tabular}[x]{@{}c@{}}{\Pnum: \spa{\small no}} \end{tabular}} &
\begin{tikzpicture}[scale=\sch]
  \begin{axis}[mystyle,
   symbolic y coords={
bottom square,bottom middle,p0,bottom,square,middle,bottom circle,bottom blue,blue square,middle square,},] 
 \addplot[fill=blue] coordinates
 {
(0.3309788517207757,bottom square) 
(0.3309788517207757,bottom middle) 
(0.15654239765982952,p0) 
(0.02367752402599151,bottom) 
(0.022363678516726198,square) 
(0.022363678516726198,middle) 
(0.0203419889350326,bottom circle) 
(0.0203419889350326,bottom blue) 
(0.019246993221417284,blue square) 
(0.019246993221417284,middle square) 
};
%\addplot[fill=red] coordinates 
%{
%(0.09744117623846033,no)
%};
  \end{axis}
\end{tikzpicture} &  \begin{tikzpicture}[scale=\sch]
  \begin{axis}[mystyle,
   symbolic y coords={
no,bottom,square,middle,bottom square,bottom middle,bottom circle,bottom blue,blue square,middle square,},] 
 \addplot[fill=blue] coordinates
 {
(0.09448114363525935,no) 
(0.0931742735599594,bottom) 
(0.09307317905703934,square) 
(0.09307317905703934,middle) 
(0.08889768018779941,bottom square) 
(0.08889768018779941,bottom middle) 
(0.087439025485825,bottom circle) 
(0.087439025485825,bottom blue) 
(0.08732978083163744,blue square) 
(0.08732978083163744,middle square) 
};
\addplot[fill=red] coordinates 
{
(0.09448114363525935,no) 
};
  \end{axis}
\end{tikzpicture}&
\begin{tikzpicture}[scale=\sch]
  \begin{axis}[mystyle,
    symbolic y coords={
p0,p1,no,bottom,bottom circle,bottom blue,square,middle,blue square,middle square,},] 
 \addplot[fill=blue] coordinates
 {
(0.2675020948846969,p0) 
(0.2675020948846969,p1) 
(0.17477408935855146,no) 
(0.044246512178706135,bottom) 
(0.03828575667094763,bottom circle) 
(0.03828575667094763,bottom blue) 
(0.03664653704366032,square) 
(0.03664653704366032,middle) 
(0.03162181138210035,blue square) 
(0.03162181138210035,middle square) 
};
 \addplot[fill=red] coordinates 
{
(0.17477408935855146,no) 
};
  \end{axis}
\end{tikzpicture}&
\begin{tikzpicture}[scale=\sch]
  \begin{axis}[mystyle,
    symbolic y coords={
no,bottom,bottom circle,bottom blue,square,middle,bottom square,bottom middle,blue square,middle square,},] 
 \addplot[fill=blue] coordinates
 {
(0.16075178408503957,no) 
(0.10327029885346241,bottom) 
(0.09191460612466248,bottom circle) 
(0.09191460612466248,bottom blue) 
(0.07838168623148867,square) 
(0.07838168623148867,middle) 
(0.06995558523419426,bottom square) 
(0.06995558523419426,bottom middle) 
(0.06946181005490182,blue square) 
(0.06946181005490182,middle square) 
};
 \addplot[fill=red] coordinates 
{
(0.16075178408503957,no) 
};
  \end{axis}
\end{tikzpicture}\\
\raisebox{1.5cm}{
\begin{tabular}[x]{@{}c@{}}\Pnum: \\ \spa{\small clicked}\\ \spa{\small on (3,1)}\end{tabular}}&
 \begin{tikzpicture}[scale=\sch]
 \hspace{5pt} \begin{axis}[mystyle,
   symbolic y coords={
p0,p2,circle,blue circle,bottom top,bottom,top,bottom circle,bottom blue,top circle,},] 
 \addplot[fill=blue] coordinates
 {
(0.42710067148395603,p0) 
(0.42710067148395603,p2) 
(0.034613137705030154,circle) 
(0.03120265947180472,blue circle) 
(0.03120265947180472,bottom top) 
(0.008864525092233054,bottom) 
(0.00886452509223297,top) 
(0.007762742696726449,bottom circle) 
(0.007762742696726449,bottom blue) 
(0.007762742696726419,top circle) 
};
\addplot[fill=red] coordinates 
{
(0.42710067148395603,p0) 
};
  \end{axis}
\end{tikzpicture}&
\begin{tikzpicture}[scale=\sch]
 \hspace{5pt} \begin{axis}[mystyle,
    symbolic y coords={
p0,bottom,bottom circle,bottom blue,circle,blue,top,no,nothing,diamond,},] 
 \addplot[fill=blue] coordinates
 {
(0.8075869606501809,p0) 
(0.06676759974817924,bottom) 
(0.06282189758661606,bottom circle) 
(0.06282189758661606,bottom blue) 
(9.000631162120423E-8,circle) 
(9.000631162120423E-8,blue) 
(9.000631162120423E-8,top) 
(9.000631162120423E-8,no) 
(9.000631162120423E-8,nothing) 
(3.9965089745021096E-8,diamond) 
};
\addplot[fill=red] coordinates 
{
(0.8075869606501809,p0) 
};
  \end{axis}
\end{tikzpicture}&
\begin{tikzpicture}[scale=\sch]
 \hspace{5pt} \begin{axis}[mystyle,
symbolic y coords={
p0,bottom,bottom circle,bottom blue,blue,top,no,nothing,diamond,yellow,},] 
 \addplot[fill=blue] coordinates
 {
(0.9556130677312925,p0) 
(0.006250672998498414,bottom) 
(0.005594789351327886,bottom circle) 
(0.005594789351327886,bottom blue) 
(5.129653298353228E-4,blue) 
(5.129653298353228E-4,top) 
(5.129653298353228E-4,no) 
(5.129653298353228E-4,nothing) 
(4.930126742835141E-4,diamond) 
(4.930126742835141E-4,yellow) 
};
 \addplot[fill=red] coordinates 
{
(0.9556130677312925,p0) 
};
  \end{axis}
\end{tikzpicture}&
\begin{tikzpicture}[scale=\sch]
 \hspace{5pt} \begin{axis}[mystyle,
    symbolic y coords={
p0,bottom,bottom circle,bottom blue,diamond,yellow,green,left,right,yes,},] 
 \addplot[fill=blue] coordinates
 {
(0.9946914798866021,p0) 
(0.0019211837705761388,bottom) 
(0.0016904169113152975,bottom circle) 
(0.0016904169113152975,bottom blue) 
(1.9251074382076396E-7,diamond) 
(1.9251074382076396E-7,yellow) 
(1.9251074382076396E-7,green) 
(1.9251074382076396E-7,left) 
(1.9251074382076396E-7,right) 
(1.9251074382076396E-7,yes) 
};
 \addplot[fill=red] coordinates 
{
(0.9946914798866021,p0) 
};
  \end{axis}
\end{tikzpicture}\\
\end{tabular}}
%\end{subfigure}
\caption[Caption for LOF]{
This figure shows the probability distribution predicted by different models for the game shown in \reffig{planning}.
Each column shows the prediction for a different model.
Red bars shows the humans' choice in this example.
%\noInfer
\noInfer{} has a reasonable distribution for the first speech act; it puts a higher probabilities on speech acts such as \spa{circle}, \spa{bottom top}.
In the second speech act it never chooses to say answer speech acts, because it assumes the partner does not have memory so it does not make sense to say answer speech acts.
In the third speech act, \noInfer{} does not have memory so it does not know what \spa{no} refers to.
Henceforth, it only randomly chooses one of the object \footnotemark.
%\noPlan
In the first speech act \noPlan{} try to give the most information. 
It even prefer clicking more than saying speech acts such as \spa{top}, \spa{bottom}.
%\noPrag
\noPrag{} does not infer from reach meaning such as \spa{circle}, \spa{bottom top}. 
Therefore, it prefers to not use them.
%\modelName
\modelName{} puts a reasonable distribution for the first speech act.
After observing \spa{top} it thinks that it is more probable that the bottom one is the goal.\footnotemark
Finally it predicts clicking at the third speech act.
\label{fig:barchart}
}
\end{figure*}
\footnotetext{The reason that probability of performative actions are higher in the third turn in comparison to the first turn is that after observing \spa{no} \Pnum{} pragmatically infers that there is more than one object with the goal letter; therefore, clicking get more probable.}
\footnotetext{This behavior has been studied by \citet{frank2012predicting}}

==> data_set_example.tex <==
\begin{figure}[ht]
\centering
\def\sc{0.6}
\def\scc{0.3}
\def\sz{2.8}
\def\di{0.01}
\def\scd{0.7}
\def\sp{0.5cm}
\pgfplotsset{
	barChartType/.style={enlarge x limits={abs=0.5cm},
	bar width=0.5em,
xtick pos=left,
ytick pos=left,
height=160pt,
width=320pt,
xtick=data,
},
}
%\begin{tikzpicture}[scale=\scd]
%\begin{axis}[
%ytick=data,
%%y tick label style={rotate=90,anchor=east},
%xbar ,
%bar width=0.5em,
%    enlarge y limits={abs=0.5cm},
%	xlabel=ocurrances,
%width=10em,height=30em,
%symbolic y coords={
%blue square,
%middle row,
%square diamond,
%bottom right,
%not top,
%color,
%middle,
%yellow square,
%middle left,
%square,
%not circle,
%squares,
%middle two,
%what color,
%yellow circle,
%diamond square,
%either middle,
%maybe middle,
%mid row,
%middle objects,
%%a,
%%a color,
%%a square,
%%all squares,
%%blue box,
%%blue circle,
%%blue one,
%%blue rectangle,
%%both middle,
%%bottom four,
%%bottom row,
%%bottom square,
%%bottom yellow,
%%box,
%%center left,
%%first column,
%%four sided,
%%green,
%%green diamond,
%%left column,
%%left middle,
%%left square,
%%many one,
%%many options,
%%middle both,
%%middle line,
%%middle ones,
%%middle right,
%%middle southeast,
%%middles bottom,
%%no circle,
%%no circles,
%%rhombus square,
%%single middle,
%%square green,
%%square yellow,
%%squares green,
%%squares middle,
%%squarish,
%%three one,
%%triangle box,
%%two squares,
%%where a,
%%which,
%%which color,
%%yellow bottom,
%%yellow rectangle,
%}
%]
%\addplot  coordinates{
%(19,blue square)
%(13,middle row)
%(11,square diamond)
%(9,bottom right)
%(9,not top)
%(7,color)
%(7,middle)
%(7,yellow square)
%(6,middle left)
%(6,square)
%(4,not circle)
%(4,squares)
%(3,middle two)
%(3,what color)
%(3,yellow circle)
%(2,diamond square)
%(2,either middle)
%(2,maybe middle)
%(2,mid row)
%(2,middle objects)
%(1,a)
%(1,a color)
%(1,a square)
%(1,all squares)
%(1,blue box)
%(1,blue circle)
%(1,blue one)
%(1,blue rectangle)
%(1,both middle)
%(1,bottom four)
%(1,bottom row)
%(1,bottom square)
%(1,bottom yellow)
%(1,box)
%(1,center left)
%(1,first column)
%(1,four sided)
%(1,green)
%(1,green diamond)
%(1,left column)
%(1,left middle)
%(1,left square)
%(1,many one)
%(1,many options)
%(1,middle both)
%(1,middle line)
%(1,middle ones)
%(1,middle right)
%(1,middle southeast)
%(1,middles bottom)
%(1,no circle)
%(1,no circles)
%(1,rhombus square)
%(1,single middle)
%(1,square green)
%(1,square yellow)
%(1,squares green)
%(1,squares middle)
%(1,squarish)
%(1,three one)
%(1,triangle box)
%(1,two squares)
%(1,where a)
%(1,which)
%(1,which color)
%(1,yellow bottom)
%(1,yellow rectangle)
%};
%\end{axis}
%\end{tikzpicture}
%\scalebox{0.7}{
%\begin{tabular}{lll}
%\toprule
%\multicolumn{3}{c}{\bf message (occurrences)}\\
%\midrule
%blue square (19) & middle row (13) & square diamond (11) \\
%bottom right (9) & not top (9) & color (7) \\
%middle (7) & yellow square (7) & middle left (6) \\
%square (6) & not circle (4) & squares (4) \\
%middle two (3) & what color (3) & yellow circle (3) \\
%diamond square (2) & either middle (2) & maybe middle (2) \\
%mid row (2) & middle objects (2) & a (1) \\
%%a color (1) & a square (1) & all squares (1) \\
%%blue box (1) & blue circle (1) & blue one (1) \\
%%blue rectangle (1) & both middle (1) & bottom four (1) \\
%%bottom row (1) & bottom square (1) & bottom yellow (1) \\
%%box (1) & center left (1) & first column (1) \\
%%four sided (1) & green (1) & green diamond (1) \\
%%left column (1) & left middle (1) & left square (1) \\
%%many one (1) & many options (1) & middle both (1) \\
%%middle line (1) & middle ones (1) & middle right (1) \\
%%middle southeast (1) & middles bottom (1) & no circle (1) \\
%%no circles (1) & rhombus square (1) & single middle (1) \\
%%square green (1) & square yellow (1) & squares green (1) \\
%%squares middle (1) & squarish (1) & three one (1) \\
%%triangle box (1) & two squares (1) & where a (1) \\
%%which (1) & which color (1) & yellow bottom (1) \\
%\bottomrule
%\end{tabular}}
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
barChartType,
xtick=data,
x tick label style={rotate=90,anchor=east},
ybar ,
bar width=0.5em,
	ylabel=frequency,
    symbolic x coords={
blue square,
middle row,
square diamond,
bottom right,
not top,
color,
middle,
yellow square,
middle left,
square,
not circle,
squares,
middle two,
what color,
yellow circle,
diamond square,
either middle,
maybe middle,
mid row,
middle objects,
}
]
\addplot  coordinates{
(blue square, 19)
(middle row, 13)
(square diamond, 11)
(bottom right, 9)
(not top, 9)
(color, 7)
(middle, 7)
(yellow square, 7)
(middle left, 6)
(square, 6)
(not circle, 4)
(squares, 4)
(middle two, 3)
(what color, 3)
(yellow circle, 3)
(diamond square, 2)
(either middle, 2)
(maybe middle, 2)
(mid row, 2)
(middle objects, 2)
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=\scc]
			\node[goal]  at (0.5*\sz,3*\sz) {Find A1};
			\node[goal]  at (3.5*\sz,3*\sz) {Find A1};
			
			\node[objectC,fill=cyan!20] at (0,0) 		{A ?};
			\node[objectS,fill=yellow!50] at (\sz,0) 		{A ?};
			\node[objectS,fill=cyan!20] at (0,\sz) 		{B ?};
			\node[objectD,fill=green!50] at (\sz,\sz) 	{B ?};
			\node[objectC,fill=yellow!50] at (0,2*\sz) 	{A ?};
			\node[objectD,fill=yellow!50] at (\sz,2*\sz) 	{B ?};
			
			
			\node at (0.5*\sz,-\sz) {\small \Pchar{} view };
			
			\draw[dashed] (2*\sz,-\sz) -- (2*\sz,3*\sz);
			
			\node[objectC,fill=cyan!20] at (3*\sz,0) 	{? 3};
			\node[objectS,fill=yellow!50] at (4*\sz,0) 		{? 1};
			\node[objectS,fill=cyan!20] at (3*\sz,\sz) 	{? 1};
			\node[objectD,fill=green!50] at (4*\sz,\sz) 	{? 1};
			\node[objectC,fill=yellow!50] at (3*\sz,2*\sz) {? 2};
			\node[objectD,fill=yellow!50] at (4*\sz,2*\sz) 	{? 2};
			
			
			\node at (3.5*\sz,-\sz) {\small \Pnum{} view };
			
			\draw (-0.5*\sz,-1.5*\sz) -- (4.5*\sz,-1.5*\sz);

			\draw (-0.5*\sz,-1.5*\sz) -- (4.5*\sz,-1.5*\sz);
			\node[message] at (-0.5*\sz,-2*\sz)	{\Pnum: \spa{middle}};
			\node[message] at (-0.5*\sz,-2.7*\sz)	{\Pchar: \spa{yellow circle}};
			\node[message] at (-0.5*\sz,-3.4*\sz)	{\Pnum: \spa{bottom right}};
			\node[message] at (-0.5*\sz,-4.1*\sz)	{\Pchar: \spa{click (1,2)}};
			
			\draw (-0.5*\sz,-4.5*\sz) -- (4.6*\sz,-4.6*\sz);
			
			\end{tikzpicture}

    \caption{\label{fig:datasetExample} Bottom: one of the games played by Turkers. Top: the distribution of utterances on the first message.
Players choose to explain their private state in different ways.
Some use more general messages (e.g., \spa{square diamond}),
while some use more specific ones (e.g., \spa{blue square}).
Top diagram shows the first 20 most frequent messages on the first round (72\% of all the messages). 
}
\end{figure}


==> data_set_statistics.tex <==
\begin{figure*}[ht]
\pgfplotsset{
	barChartType/.style={enlarge x limits={abs=0.5cm},
	bar width=0.5em,
xtick pos=left,
ytick pos=left,
height=160pt,
width=220pt,
xtick=data,
},
}
\def\sc{0.7}
\centering
 \begin{subfigure}[t]{0.3\textwidth}
\begin{tikzpicture}[scale=\sc]
\begin{axis} [
	ylabel=\# games,
	xlabel=\# messages,ybar,
	barChartType,ybar,ymin=0,
]
\addplot 
	coordinates {	
(2,733) 
  (3,322)
  (4,156)  
  (5,35) 
  (6,15)
  (7,7)
  (8,1)};

\end{axis}
\end{tikzpicture}
   \caption{\label{fig:gamesLength} Number of exchanged messages per game.}
\end{subfigure}\hspace{0.04\textwidth}%
\begin{subfigure}[t]{0.3\textwidth}
\begin{tikzpicture}[scale=\sc]
\begin{axis}[
	ylabel=\# games,
	xlabel=score,ybar,
	barChartType,
    ymin=0,
]

\addplot
	coordinates {
(0,10)
(1,10)
(2,21)
(3,55)
(4,57)
(5,130)
(6,77)
(7,142)
(8,168)
(9,362)
(10,227)
};

\end{axis}
\end{tikzpicture}
  \caption{\label{fig:gamesScore} Distribution of final game scores.}
\end{subfigure}\hspace{0.04\textwidth}%
\begin{subfigure}[t]{0.3\textwidth}
\begin{tikzpicture}[scale=\sc]
  \begin{axis}[
	ymin=0,ymax=1,
    xlabel=round,
	ylabel=average score,
	barChartType,
]
    \addplot coordinates {
(0,.744)
(1,.714)
(2,.744)
(3,.762)
(4,.732)
(5,.774)
(6,.744)
(7,.78)
(8,.702)
(9,.804)
    };
  \end{axis}
\end{tikzpicture}
\caption{\label{fig:gamesScoreOverTime} Average score over multiple rounds of game play, which interestingly remains constant.}
\end{subfigure}

\begin{subfigure}[t]{0.3\textwidth}	

\begin{tikzpicture}[scale=\sc]
\begin{axis}[
barChartType,
xtick=data,
x tick label style={rotate=90,anchor=east},
ybar ,
bar width=0.5em,
	ylabel=frequency,
    symbolic x coords={left,
top,
square,
yellow,
bottom,
blue,
green,
right,
diamond,
circle,
middle,
not,
}
]
\addplot  coordinates{
(left,	555)
(top,	499)
(square,	473)
(yellow,	387)
(bottom,	376)
(blue,	363)
(green,	347)
(right,	330)
(diamond,	311)
(circle,	285)
(middle,	243)
(not,	170)
};
\end{axis}
\end{tikzpicture}
  \caption{\label{fig:wordUsage} 12 most frequent words, which make up 73\% of all tokens. }
\end{subfigure}\hspace{0.04\textwidth}%
\begin{subfigure}[t]{0.65\textwidth}
\raisebox{-25pt}{
\begin{tikzpicture}[scale=\sc]
\begin{axis}[
xtick=data,
x tick label style={rotate=90,anchor=east},
ybar ,
bar width=0.5em,
barChartType,
	ylabel=frequency,
width=1.45*\textwidth,
symbolic x coords={top left ,
bottom left ,
top right ,
yellow square ,
blue square ,
bottom right ,
yellow diamond ,
blue ,
green diamond ,
blue circle ,
square diamond ,
green ,
left column ,
top middle ,
no ,
square ,
left ,
circle diamond ,
green square ,
yellow ,
top row ,
circle ,
top ,
green circle ,
color ,
top bottom ,
blue green ,
yellow green ,
blue yellow ,
bottom ,
}
]

\addplot  coordinates{
(top left ,146)
(bottom left ,119)
(top right ,113)
(yellow square ,100)
(blue square ,81)
(bottom right ,69)
(yellow diamond ,63)
(blue ,62)
(green diamond ,62)
(blue circle ,57)
(square diamond ,55)
(green ,52)
(left column ,48)
(top middle ,46)
(no ,46)
(square ,46)
(left ,45)
(circle diamond ,39)
(green square ,38)
(yellow ,37)
(top row ,36)
(circle ,34)
(top ,33)
(green circle ,31)
(color ,30)
(top bottom ,29)
(blue green ,28)
(yellow green ,28)
(blue yellow ,27)
(bottom ,26)
};
\end{axis}
\end{tikzpicture}}
\caption{\label{fig:messageUsage}30 most frequent messages, which make up 49\% of all messages.}
\end{subfigure}
\caption{\label{fig:datasetStatistics} Statistics of the collected corpus.}

\end{figure*}


==> figure_word_frequency.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
xtick=data,
x tick label style={rotate=90,anchor=east},
ybar ,
bar width=0.5em,
    enlarge x limits={abs=0.5cm},
	ylabel=usage,width=\textwidth,height=\textwidth/3,
    symbolic x coords={left,
top,
square,
yellow,
bottom,
blue,
green,
right,
diamond,
circle,
middle,
not,
column,
row,
one,
color,
two,
no,
first,
squares,
three,
which,
both,
what,
four,
shape,
diamonds,
side,
upper,
center,
}
]
\addplot  coordinates{
(left,	555)
(top,	499)
(square,	473)
(yellow,	387)
(bottom,	376)
(blue,	363)
(green,	347)
(right,	330)
(diamond,	311)
(circle,	285)
(middle,	243)
(not,	170)
(column,	108)
(row,	103)
(one,	81)
(color,	73)
(two,	72)
(no,	69)
(first,	59)
(squares,	42)
(three,	40)
(which,	34)
(both,	32)
(what,	30)
(four,	30)
(shape,	27)
(diamonds,	25)
(side,	24)
(upper,	23)
(center,	23)
};
\end{axis}
  \begin{scope}[shift={(\textwidth,0)}]
\begin{axis}[
xtick=data,
x tick label style={rotate=90,anchor=east},
ybar ,
bar width=0.5em,
    enlarge x limits={abs=0.5cm},
	ylabel=usage,width=\textwidth,height=\textwidth/3,
symbolic x coords={top left ,
bottom left ,
top right ,
yellow square ,
blue square ,
bottom right ,
yellow diamond ,
blue ,
green diamond ,
blue circle ,
square diamond ,
green ,
left column ,
top middle ,
no ,
square ,
left ,
circle diamond ,
green square ,
yellow ,
top row ,
circle ,
top ,
green circle ,
color ,
top bottom ,
blue green ,
yellow green ,
blue yellow ,
bottom ,
}
]

\addplot  coordinates{
(top left ,146)
(bottom left ,119)
(top right ,113)
(yellow square ,100)
(blue square ,81)
(bottom right ,69)
(yellow diamond ,63)
(blue ,62)
(green diamond ,62)
(blue circle ,57)
(square diamond ,55)
(green ,52)
(left column ,48)
(top middle ,46)
(no ,46)
(square ,46)
(left ,45)
(circle diamond ,39)
(green square ,38)
(yellow ,37)
(top row ,36)
(circle ,34)
(top ,33)
(green circle ,31)
(color ,30)
(top bottom ,29)
(blue green ,28)
(yellow green ,28)
(blue yellow ,27)
(bottom ,26)
};
\end{axis}
\end{scope}
\end{tikzpicture}

==> firstPicFig.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=0.35]
\def\sc{0.8}
\def\sz{2.8}
\def\di{0.01}
\tikzset{
	objectC/.style={scale=\sc, circle, fill=yellow, draw=black, minimum size=0.8cm, inner sep=0},
%
	goal/.style={scale=\sc,black},
	message/.style={scale=\sc,black, anchor=west},
	scenario/.style={scale=0.7,black, anchor=west, font=\itshape\bf,xshift=2},
}

\node[goal]  at (\sz,2*\sz) {Find A1};
\node[goal]  at (5*\sz,2*\sz) {Find A1};

\node[objectC,fill=cyan] at (0,0) 		{B ?};
\node[objectC,fill=cyan] at (\sz,0) 		{B ?};
\node[objectC,fill=cyan] at (2*\sz,0) 	{A ?};
\node[objectC] at (0,\sz) 		{A ?};
\node[objectC] at (\sz,\sz) 	{A ?};
\node[objectC] at (2*\sz,\sz) 	{A ?};

\node[goal] at (\sz,-\sz) {\Pchar view};

\draw[dashed] (3*\sz,-\sz) -- (3*\sz,2*\sz);

\node[objectC,fill=cyan] at (4*\sz,0) 	{? 1};
\node[objectC,fill=cyan] at (5*\sz,0) 	{? 1};
\node[objectC,fill=cyan] at (6*\sz,0) 	{? 1};
\node[objectC] at (4*\sz,\sz) 	{? 2};
\node[objectC] at (5*\sz,\sz) 	{? 2};
\node[objectC] at (6*\sz,\sz) 	{? 2};

\node[goal] at (5*\sz,-\sz) {\Pnum view};

\draw (-0.5*\sz,-1.5*\sz) -- (6.5*\sz,-1.5*\sz);

%\node[scenario] (sc1) at (-\sz,-2*\sz) {($k=0, f=1, \alpha=1$)};
%\node[message] at (-\sz,-2.5*\sz)	{\Pnum: middle blue};
%\node[message] at (-\sz,-3*\sz)	{\Pchar: no};
%\node[message] at (-\sz,-3.5*\sz)	{\Pnum: Nothing};
%\node[message] at (-\sz,-4*\sz)	{\Pchar: Nothing};
%
%\node[scenario] at (2*\sz,-2*\sz) {($k=0, f=1, \alpha=2$)};
%\node[message] at (2*\sz,-2.5*\sz)	{\Pnum: middle blue};
%\node[message] at (2*\sz,-3*\sz)	{\Pchar: no};
%\node[message] at (2*\sz,-3.5*\sz)	{\Pnum: right blue};
%\node[message] at (2*\sz,-4*\sz)	{\Pchar: clicked (1,3)};
%
%\node[scenario] at (5*\sz,-2*\sz) {($k=0, f=2, \alpha=1$)};
%\node[message] at (5*\sz,-2.5*\sz)	{\Pnum: middle blue};
%\node[message] at (5*\sz,-3*\sz)	{\Pchar: right};
%\node[message] at (5*\sz,-3.5*\sz)	{\Pnum: right blue};
%\node[message] at (5*\sz,-4*\sz)	{\Pchar: clicked (1,3)};
%
%
%
%
%\begin{scope}[shift={(0,-3*\sz)}]
%     \node[scenario] (sc1) at (-\sz,-2*\sz) {($k=1, f=1, \alpha=2$)};
%\node[message] at (-\sz,-2.5*\sz)	{\Pnum: bottom blue};
%\node[message] at (-\sz,-3*\sz)	{\Pchar: clicked (1,3)};
%%\node[message] at (-\sz,-3.5*\sz)	{\Pnum: clicked (2,3)};
%
%\node[scenario] at (2*\sz,-2*\sz) {($k=2, f=1, \alpha=2$)};
%\node[message] at (2*\sz,-2.5*\sz)	{\Pnum: bottom};
%\node[message] at (2*\sz,-3*\sz)	{\Pchar: clicked (1,3)};
%%\node[message] at (2*\sz,-3.5*\sz)	{\Pnum: clicked (2,3)};
%
%\node[scenario] at (5*\sz,-2*\sz) {($k=2, f=2, \alpha=2$)};
%\node[message] at (5*\sz,-2.5*\sz)	{\Pnum: bottom};
%\node[message] at (5*\sz,-3*\sz)	{\Pchar: clicked (1,3)};
%%\node[message] at (5*\sz,-3.5*\sz)	{\Pnum: clicked (2,3)};
%
%\draw (-0.5*\sz,-3.5*\sz) -- (6.5*\sz,-3.5*\sz);
%\end{scope}

\end{tikzpicture}
\caption{Most probable speech acts produced by agents with different parameters.
}
\label{fig:phenomena}
\end{figure}


==> game1.tex <==
\begin{tabular}{c}
\def\scc{0.3}
%\begin{subfigure}[t]{0.3\textwidth}
 \begin{tikzpicture}[scale=\scc]
\def\sc{0.6}
\def\sz{2.8}
\def\di{0.01}
\tikzset{
	objectC/.style={scale=\sc, circle, fill=yellow, draw=black, minimum size=0.9cm, inner sep=0},
	objectS/.style={scale=\sc, regular polygon,regular polygon sides=4, fill=yellow, draw=black, minimum size=1.2cm, inner sep=0},
	objectD/.style={scale=\sc, diamond, fill=yellow, draw=black, minimum size=1.1cm, inner sep=0},
	goal/.style={black},
	message/.style={black, anchor=west},
}

			\node[goal]  at (\sz,3*\sz) {Find C3};
			\node[goal]  at (3*\sz,3*\sz) {Find C3};
			
			\node[objectC,fill=green] at (\sz,0) 		{B ?};
			\node[objectS,fill=green] at (\sz,\sz) 		{C ?};
			\node[objectC,fill=cyan] at (\sz,2*\sz) 	{C ?};

			\node at (\sz,-\sz) {\tiny \Pchar view };
			
			\draw[dashed] (2*\sz,-\sz) -- (2*\sz,3*\sz);
			
			\node[objectC,fill=green] at (3*\sz,0) 		{? 3};
			\node[objectS,fill=green] at (3*\sz,\sz) 	{? 3};
			\node[objectC,fill=cyan] at (3*\sz,2*\sz) 	{? 1};

			\node at (3*\sz,-\sz) {\tiny \Pnum view };
			
			\draw (-0.5*\sz,-1.5*\sz) -- (4.5*\sz,-1.5*\sz);
			
			\node[message] at (0,-2*\sz)	{\Pchar: middle top};
			\node[message] at (0,-2.5*\sz)	{\Pnum: clicked on (2,1)};
			
			\draw (-0.5*\sz,-3*\sz) -- (4.5*\sz,-3*\sz);
			
\end{tikzpicture}
\end{tabular}

==> inference_figure.tex <==
\begin{figure}[h]
\centering
\def\sc{0.9}
\def\dis{0.99}
\def\diss{2}
\tikzset{
matrixStyle/.style={matrix of math nodes,nodes={scale=\sc, %minimum height=0.8cm,
%minimum width=1.4cm,
                      anchor=center, align=center,
                      inner sep=0pt, outer sep=0pt},left delimiter={[},right delimiter={]}, inner sep=0,outer sep=0pt, row sep=0.2em,},
}
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
	ybar,
	height=\textwidth/4,width=\textwidth,
xticklabels={},ymin=0,
ytick={0,0.05,0.1,0.15,0.2},
yticklabels={0,0.05,0.1,0.15,0.2},
]
\addplot
	coordinates {
(0,0)
(1,0.17)
(2,0)
(3,0.17)
(4,0.17)
(5,0.17)
(6,0.17)
(7,0.17)
};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.9]
\node at (-0.9,0) {};
\matrix[matrixStyle] (a0) at (0,0) {
\large 0\\0\\0\\
};

\matrix[matrixStyle] (a1) at (\dis,0) {
0\\0\\1\\
};
\matrix[matrixStyle] (a2) at (\dis*2,0) {
0\\1\\0\\
};
\matrix[matrixStyle] (a3) at (\dis*3,0) {
0\\1\\1\\
};
\matrix[matrixStyle] (a4) at (\dis*4,0) {
1\\0\\0\\
};
\matrix[matrixStyle] (a5) at (\dis*5,0) {
1\\0\\1\\
};
\matrix[matrixStyle] (a6) at (\dis*6,0) {
1\\1\\0\\
};
\matrix[matrixStyle] (a7) at (\dis*7,0) {
1\\1\\1\\
};

%\node (circle) at (-\dis,-\diss) {circle};
%\draw[dotted] (0,-\diss) -- (\dis*7,-\diss);
%\draw[->,thick] (\dis*1,-\diss) -- (\dis*1,-\diss/2);
%\draw[->,thick] (\dis*3,-\diss) -- (\dis*3,-\diss/2);
%\draw[->,thick] (\dis*4,-\diss) -- (\dis*4,-\diss/2);
%\draw[->,thick] (\dis*5,-\diss) -- (\dis*5,-\diss/2);
%\draw[->,thick] (\dis*6,-\diss) -- (\dis*6,-\diss/2);
%\draw[->,thick] (\dis*7,-\diss) -- (\dis*7,-\diss/2);

\end{tikzpicture}
\caption{\label{fig:literalInference} \Pchar{}'s probability distribution over
\Pnum{}'s private state after \Pnum{} says \spa{circle} in the game shown in
\reffig{statesAndActions}.
}
\end{figure}


==> internalStateFig.tex <==
\begin{figure}
\centering
\def\sc{0.8}
\def\scc{0.4}
\def\sz{1.6}
\def\di{0.01}
\tikzset{
helpLines/.style={gray!30,very thin},
textNode/.style={black, anchor = west, scale=\sc*1.1},
titleNode/.style={text width=3cm, text centered, scale=\sc*1.25},
beilief/.style={blue},
matrixStyle/.style={matrix of math nodes,nodes={scale=\sc, minimum height=0.8cm, minimum width=1.4cm,
                      anchor=center, align=center,
                      inner sep=0pt, outer sep=0pt},left delimiter={[},right delimiter={]}, inner sep=0,outer sep=0pt},
	objectC/.style={scale=\sc, circle, fill=yellow, draw=black, minimum size=0.9cm, inner sep=0},
	objectS/.style={scale=\sc, regular polygon,regular polygon sides=4, fill=yellow, draw=black, minimum size=1.2cm, inner sep=0},
	objectD/.style={scale=\sc, diamond, fill=yellow, draw=black, minimum size=1.1cm, inner sep=0},
	goal/.style={ black},
	message/.style={black, anchor=west},
}
\begin{tikzpicture}[scale=0.7]
\pgfmathsetmacro\x{11}
\pgfmathsetmacro\y{9}
\pgfmathsetmacro\ted{3}
%\draw[helpLines] (0,0) grid(\x,\y);

\def\dis{-7.5}
\def\diss{6.5}

			\node[goal]  at (\dis+3.5*\sz,\diss+2*\sz) {Find A2};
			
			\node[objectC,fill=yellow!50] at (\dis+3*\sz,\diss+0) 	{? 3};
			\node[objectD,fill=cyan!20] at (\dis+4*\sz,\diss+0) 		{? 2};
			\node[objectS,fill=yellow!50] at (\dis+3*\sz,\diss+\sz) 	{? 1};
			\node[objectD,fill=cyan!20] at (\dis+4*\sz,\diss+\sz) 	{? 2};
			
			
			\node at (\dis+3.5*\sz,\diss-\sz) {\small \Pnum{} view };
			
			\draw (\dis+2.5*\sz,\diss-1.5*\sz) -- (\dis+4.5*\sz,\diss-1.5*\sz);
\node at (\dis+3.5*\sz,\diss-2*\sz)  {(a)};


%\node[textNode] at (1.2,8.1) {\Pchar: \spa{\small right}};
%\node[textNode] at (1.9,7.4) {(k=0)};
%\node[textNode] at (1.2,5.1) {\Pchar: \spa{\small right}};
%\node[textNode] at (1.9,4.4) {(k=1)};
%
%\node[titleNode] at (7,10) {\Pnum{} estimation of \Pchar{} state};
%\node at (5,\diss-2*\sz)  {(b)};
%
%\matrix[matrixStyle] (s) at (7,8)
%  {
%0.500 & 0.667 \\ 
%0.500 & 0.667 \\
%  };
%
%\matrix[matrixStyle] (s) at (7,5)
%  {
%0.422 & 0.805 \\ 
%0.422 & 0.805 \\
%  };

%\def\dis2{6.8}
%\node[textNode] at (\dis2+0.4,8) {\Pchar: \spa{\small right blue}};
%\node[textNode] at (\dis2+1.4,7.5) {(k=0)};
%\node[textNode] at (\dis2+0.4,5) {\Pchar: \spa{\small right blue}};
%\node[textNode] at (\dis2+1.4,4.5) {(k=1)};
%
%\node[titleNode] at (\dis2+5,10) {\Pnum{} estimation of \Pchar{} state};
%\node at (\dis2+5,\diss-2*\sz)  {(c)};
%
%\matrix[matrixStyle] (s) at (\dis2+5,8)
%  {
%0.500 & 0.667 \\ 
%0.500 & 0.667 \\
%  };
%
%\matrix[matrixStyle] (s) at (\dis2+5,5)
%  {
%0.425 & 0.812 \\
%0.425 & 0.812 \\
%  };


%\end{tikzpicture}
%\caption{This figure shows how \Pnum{} changes her belief state after observing \Pnum{} send bottom for different social recursion ($k$).}
%\label{fig:differentMeanings}
%\end{subfigure}\hspace{0.1\textwidth}%
% \begin{subfigure}[b]{0.45\textwidth}
%\begin{tikzpicture}[scale=0.8]
%\pgfmathsetmacro\x{11}
%\pgfmathsetmacro\y{9}
%\pgfmathsetmacro\ted{3}
%%\draw[helpLines] (0,0) grid(\x,\y);


\def\dis{-0.5}
\node[textNode] at (\dis+1,8.35) {\Pnum: \spa{\small bottom}};
\node[textNode] at (\dis+1,7.75) {\Pchar: \spa{\small right}};
\node[textNode] at (\dis+1.7,7.15) {(k=0)};

\node[textNode] at (\dis+1,5.35) {\Pnum: \spa{\small bottom}};
\node[textNode] at (\dis+1,4.75) {\Pchar: \spa{\small right}};
\node[textNode] at (\dis+1.7,4.15) {(k=1)};

\node[titleNode] at (\dis+6.5,10) {\Pnum{} estimation of \Pchar{} state};
\node at (\dis+5,\diss-2*\sz)  {(b)};

\matrix[matrixStyle] (s) at (\dis+6.5,8)
  {
0.500 & 0.667 \\ 
0.500 & 0.667 \\
  };

\matrix[matrixStyle] (s) at (\dis+6.5,5)
  {
0.424 & 0.769 \\ 
0.423 & 0.940 \\
  };



\end{tikzpicture}
\caption{
Belief marginals of \Pnum{} \refeqn{beliefState} after observing sequences of actions for different pragmatic depths $k$.
  (b) Without pragmatics ($k=0$), \Pnum{} thinks both objects on the right has the same probability to be goal-consistent.
  With pragmatics ($k=1$), \Pnum{} thinks that the object in the bottom right is more likely to be goal-consistent.
}
\label{fig:beliefStates}
\end{figure}

% right in context of left
%\node[textNode] at (\dis+1.2,8.25) {\Pnum: \spa{\small left}};
%\node[textNode] at (\dis+1.2,7.75) {\Pchar: \spa{\small right}};
%\node[textNode] at (\dis+1.7,7.25) {(k=0)};
%
%\node[textNode] at (\dis+1.2,5.25) {\Pnum: \spa{\small left}};
%\node[textNode] at (\dis+1.2,4.75) {\Pchar: \spa{\small right}};
%\node[textNode] at (\dis+1.7,4.25) {(k=1)};
%
%\node[titleNode] at (\dis+5,10) {\Pnum{} estimation of \Pchar{} state};
%
%
%\matrix[matrixStyle] (s) at (\dis+5,8)
%  {
%0.500 & 0.667 \\ 
%0.500 & 0.667 \\
%  };
%
%\matrix[matrixStyle] (s) at (\dis+5,5)
%  {
%0.461 & 0.857 \\ 
%0.461 & 0.857 \\
%  };

% \begin{subfigure}[b]{0.3\textwidth}
%\begin{tikzpicture}[scale=0.6]
%\pgfmathsetmacro\x{11}
%\pgfmathsetmacro\y{9}
%\pgfmathsetmacro\ted{3}
%%\draw[helpLines] (0,0) grid(\x,\y);
%
%
%\node[textNode] at (0,8) {\Pnum: bottom blue};
%
%
%\node[textNode] at (0,5) {\Pnum: bottom};
%
%
%\node[titleNode] at (6,10) {\Pnum{} estimation of \Pchar{} state};
%
%
%\matrix[matrixStyle] (s) at (6,8)
%  {
%0.50 & 0.50 & 0.50 \\ 
%0.50 & 0.50 & 0.50 \\ 
%  };
%
%\matrix[matrixStyle] (s) at (6,5)
%  {
%0.37 & 0.37 & 0.88 \\ 
%0.35 & 0.35 & 0.92 \\
%  };
%
%
%\end{tikzpicture}
%\caption{This figure shows how \Pnum{} changes her belief state after observing \Pnum{} send bottom for different social recursion ($k$).}
%\label{fig:differentMeaning}
%\end{subfigure}\hspace{0.05\textwidth}%
% \begin{subfigure}[b]{0.28\textwidth}
%\begin{tikzpicture}[scale=0.6]
%\pgfmathsetmacro\x{11}
%\pgfmathsetmacro\y{9}
%\pgfmathsetmacro\ted{3}
%%\draw[helpLines] (0,0) grid(\x,\y);
%
%
%\node[textNode] at (0,7) {$P_{num}$: Bottom};
%\node[textNode] at (0,4) {$P_{char}$: Right};
%\node[textNode] at (0,1) {$P_{num}$: cliked (2,3)};
%
%\node[titleNode] at (5.5,9) {$p_{num}$ estimation of $p_{char}$ state};
%
%\node[titleNode] at (9.5,9) {$p_{char}$ estimation of $p_{num}$ state};
%
%
%\matrix[matrixStyle] (s) at (4,8)
%  {
%0.50 & 0.50 & 0.50 \\ 
%0.50 & 0.50 & 0.50 \\ 
%  };
%
%\matrix[matrixStyle] (s) at (4,5)
%  {
%0.37 & 0.37 & 0.88 \\ 
%0.35 & 0.35 & 0.92 \\
%  };
%
%\matrix[matrixStyle] (s) at (4,2)
%  {
%0.37 & 0.37 & 0.88 \\ 
%0.35 & 0.35 & 0.92 \\
%  };
%
%
%\matrix[matrixStyle] (s) at (8,8)
%  {
%	0.27 & 0.27 & 0.27 \\
%0.82 & 0.82 & 0.82 \\
%  };
%
%\matrix[matrixStyle] (s) at (8,5)
%  {
%	0.27 & 0.27 & 0.27 \\
%0.82 & 0.82 & 0.82 \\
%  };
%
%\matrix[matrixStyle] (s) at (8,2)
%  {
%0.07 & 0.07 & 0.00 \\
%0.48 & 0.48 & 1.00 \\
%  };
%
%
%\end{tikzpicture}
%\caption{hello}
%\end{subfigure}



==> planningFig.tex <==
\def\sc{0.65}
\def\scc{0.35}
\def\sz{2.8}
\def\di{0.01}
\tikzset{
	objectC/.style={scale=\sc, circle, fill=yellow, draw=black, minimum size=0.9cm, inner sep=0},
	objectS/.style={scale=\sc, regular polygon,regular polygon sides=4, fill=yellow, draw=black, minimum size=1.2cm, inner sep=0},
	objectD/.style={scale=\sc, diamond, fill=yellow, draw=black, minimum size=1.1cm, inner sep=0, outer sep=0},
	goal/.style={black},
	message/.style={black, anchor=north west},
}
\begin{tikzpicture}[scale=\scc]
			\node[goal]  at (0.5*\sz,3*\sz) {Find A1};
			\node[goal]  at (3.5*\sz,3*\sz) {Find A1};
			
			\node[objectC,fill=cyan] at (0,0) 		{A ?};
			\node[objectS,fill=yellow] at (\sz,0) 		{A ?};
			\node[objectS,fill=cyan] at (0,\sz) 		{B ?};
			\node[objectD,fill=green] at (\sz,\sz) 	{B ?};
			\node[objectC,fill=yellow] at (0,2*\sz) 	{A ?};
			\node[objectD,fill=yellow] at (\sz,2*\sz) 	{B ?};
			
			
			\node at (0.5*\sz,-\sz) {\small \Pchar{} view };
			
			\draw[dashed] (2*\sz,-\sz) -- (2*\sz,3*\sz);
			
			\node[objectC,fill=cyan] at (3*\sz,0) 	{? 3};
			\node[objectS,fill=yellow] at (4*\sz,0) 		{? 1};
			\node[objectS,fill=cyan] at (3*\sz,\sz) 	{? 1};
			\node[objectD,fill=green] at (4*\sz,\sz) 	{? 1};
			\node[objectC,fill=yellow] at (3*\sz,2*\sz) {? 2};
			\node[objectD,fill=yellow] at (4*\sz,2*\sz) 	{? 2};
			
			
			\node at (3.5*\sz,-\sz) {\small \Pnum{} view };
			
%			\draw (-0.5*\sz,-1.5*\sz) -- (4.5*\sz,-1.5*\sz);
%
%			\draw (-0.5*\sz,-1.5*\sz) -- (4.5*\sz,-1.5*\sz);
%			\node[message] at (-0.5*\sz,-2*\sz)	{\Pnum: \spa{blue square}};
%			\node[message] at (-0.5*\sz,-2.5*\sz)	{\Pchar: \spa{yellow circle}};
%			\node[message] at (-0.5*\sz,-3*\sz)	{\Pnum: \spa{yellow square}};
%			\node[message] at (-0.5*\sz,-3.5*\sz)	{\Pchar: \spa{click (1,2)}};
%			
%			\draw (-0.5*\sz,-5*\sz) -- (4.5*\sz,-5*\sz);
			
			\end{tikzpicture}



==> planningMatters.tex <==
\begin{figure*}[t]
\centering
\def\sc{0.6}
\def\scc{0.3}
\def\sz{2.8}
\def\di{0.01}
 \begin{subfigure}[b]{0.3\textwidth}
     \centering

        \begin{tikzpicture}[scale=\scc]

			\node[goal]  at (1*\sz,2*\sz) {Find A2};
			\node[objectS,fill=yellow] at (0,0) 		{A ?};
			\node[objectS,fill=yellow] at (\sz,0) 	{C ?};	
			\node[objectS,fill=yellow] at (2*\sz,0) 	{A ?};	
			\node[objectS,fill=yellow] at (0,\sz) 	{C ?};
			\node[objectS,fill=yellow] at (\sz,\sz) {A ?};
			\node[objectS,fill=yellow] at (2*\sz,\sz){C ?};

	\node at (1*\sz,-\sz) {\small \Pchar{} view };
			
			\draw (-0.5*\sz,-1.5*\sz) -- (3*\sz,-1.5*\sz);
			
			\node[message] at (-0.5*\sz,-2*\sz)	{\Pchar: \small\spa{bottom left}};
			\node[message] at (-0.5*\sz,-2.7*\sz)	{\Pnum: \small\spa{bottom middle}};
			\node[message] (m3) at (-0.5*\sz,-3.4*\sz)	{\Pchar: \small ???};

			
			\draw (-0.5*\sz,-3.8*\sz) -- (3*\sz,-3.8*\sz);

\node [cloudStyle, text width=5.5em] (c3) at (-8,0) {I've already stated \spa{bottom left} so there is no need to repeat myself.};

\draw[densely dotted] (m3.west) -- (c3.south);
			
			\end{tikzpicture}
\caption{ \label{fig:planningInferYourself}}
 \end{subfigure}\hspace{0.03\textwidth}%
 \begin{subfigure}[b]{0.3\textwidth}
     \centering
        \begin{tikzpicture}[scale=\scc]

			\node[goal] (g) at (1*\sz,2*\sz) {Find A2};
			\node[objectC,fill=green] at (0,0) 		{A ?};
			\node[objectC,fill=green] at (\sz,0) 	{A ?};	
			\node[objectC,fill=green] at (2*\sz,0) 	{A ?};	
			\node[objectC,fill=green] at (0,\sz) 	{A ?};
			\node[objectC,fill=green] at (\sz,\sz) {C ?};
			\node[objectC,fill=green] at (2*\sz,\sz) {C ?};
			
			\node at (1*\sz,-\sz) {\small \Pchar{} view };
			
			\draw (-0.5*\sz,-1.5*\sz) -- (2.5*\sz,-1.5*\sz);
			
			\node[message] at (-0.5*\sz,-2*\sz)	{\Pnum: \small\spa{top}};
			\node[message] (m2) at (-0.5*\sz,-2.7*\sz)	{\Pchar: \small ???};

			
			\draw (-0.5*\sz,-3.2*\sz) -- (2.5*\sz,-3.2*\sz);

          \node [anchor=north, cloudStyle, text width=5.5em] (c3) at (-8,0) {Most of top circles should have digit $2$, therefore saying \spa{left} will hopefully steer the partner to (1,1).};

\draw[densely dotted] (m2.west) -- (c3.south);
			
			\end{tikzpicture}
\caption{\label{fig:planningInferOther} }
 \end{subfigure}\hspace{0.03\textwidth}%
 \begin{subfigure}[b]{0.3\textwidth}
     \centering
        \begin{tikzpicture}[scale=\scc]

			\node[goal]  at (1*\sz,2*\sz) {Find A2};
			\node[objectC,fill=cyan] at (0,0) 		{A ?};
			\node[objectS,fill=cyan] at (\sz,0) 	{C ?};	
			\node[objectC,fill=cyan] at (2*\sz,0) 	{A ?};	
			\node[objectD,fill=green] at (0,\sz) 	{A ?};
			\node[objectD,fill=green] at (\sz,\sz)  {A ?};
			\node[objectD,fill=yellow] at (2*\sz,\sz){C ?};
			
			\node at (1*\sz,-\sz) {\small \Pchar{} view };
			
			\draw (-0.5*\sz,-1.5*\sz) -- (2.5*\sz,-1.5*\sz);
			
			\node[message] (m1) at (-0.5*\sz,-2*\sz)	{\Pchar: \small ???};

			
			\draw (-0.5*\sz,-3*\sz) -- (2.5*\sz,-3*\sz);

\node [cloudStyle, text width=5.5em] (c3) at (-8,0) {If I say \spa{circle} now,
          I can say \spa{green} to cover the other two As, but if
          I say \spa{left}, I cannot cover the other two with a single word.};

\draw[densely dotted] (m1.west) -- (c3.south east);
			
			\end{tikzpicture}
\caption{\label{fig:planningFuture} }
 \end{subfigure}
%\hspace{0.05\textwidth}%
%\begin{subfigure}[b]{0.2\textwidth}
%     \centering
%        \begin{tikzpicture}[scale=\scc]
%
%			\node[goal]  at (1*\sz,2*\sz) {Find A2};
%			\node[objectS,fill=yellow] at (0,0) 	{A ?};
%			\node[objectS,fill=green] at (\sz,0) 	{C ?};	
%			\node[objectD,fill=yellow] at (2*\sz,0) {B ?};	
%			\node[objectC,fill=cyan] at (0,\sz) 	{C ?};
%			\node[objectC,fill=cyan] at (\sz,\sz) 	{B ?};
%			\node[objectC,fill=green] at (2*\sz,\sz){A ?};
%			
%			\node at (1*\sz,-\sz) {\small \Pchar{} view };
%			
%			\draw (-0.5*\sz,-1.5*\sz) -- (2.5*\sz,-1.5*\sz);
%			
%			\node[message] at (-0.5*\sz,-2*\sz)	{\Pnum: \small\spa{blue circles}};
%			\node[message] at (-0.5*\sz,-2.7*\sz)	{\Pchar: \small ???};
%
%			
%			\draw (-0.5*\sz,-3*\sz) -- (2.5*\sz,-3*\sz);
%			
%			\end{tikzpicture}
%\caption{\label{fig:planningPragmatics} }
% \end{subfigure}
\caption{ \label{fig:planningAll}
Phenomena that fall out automatically of the PIP framework:
(a) A player should consider her own actions before generating a new one.
(b) A player should consider her partner's actions before generating a new one.
(c) A player should assess the effect of her message in the future turns.
\pl{label: inference, planning, pragmatics}
%(d) Given that \Pnum{} has said \spa{blue circles} \pl{why plural? make singular}, which is a better option
%for \Pchar{}, \spa{green circle} or \spa{yellow square}? If \Pnum{} is thinking
%pragmatically, she would understand if the green circle's digit was also $2$
%like the blue circles, \Pnum{} would have said \spa{top} or \spa{circles}.
%Therefore, saying \spa{yellow square} is better.
%\pl{this is pretty intimidating and taxing to read; can we simplify?}
} 
\end{figure*}


==> pragmatics_figure2.tex <==
\begin{figure*}[ht]
\centering
\def\sc{0.9}
\def\dis{0.985}
\def\diss{2}
\tikzset{
matrixStyle/.style={matrix of math nodes,nodes={scale=\sc, %minimum height=0.8cm,
%minimum width=1.4cm,
                      anchor=center, align=center,
                      inner sep=0pt, outer sep=0pt},left delimiter={[},right delimiter={]}, inner sep=0,outer sep=0pt, row sep=0.2em,},
}


%\begin{tikzpicture}[scale=0.5]
%\begin{axis}[
%	ybar,
%	height=\textwidth/4,width=\textwidth,
%xticklabels={},
%ymin=0,
%yticklabels={},
%ytick pos=left,xtick pos = left,
%]
%\addplot
%	coordinates {
%(0,0)
%(1,0.04)
%(2,0)
%(3,0.04)
%(4,0.04)
%(5,0.8)
%(6,0.04)
%(7,0.04)
%};
%
%\end{axis}
%\end{tikzpicture}
%\begin{tikzpicture}[scale=0.9]
%\node at (-0.45,0) {};
%\matrix[matrixStyle] (a0) at (0,0) {
%0\\0\\0\\
%};
%
%\matrix[matrixStyle] (a1) at (\dis,0) {
%0\\0\\1\\
%};
%\matrix[matrixStyle] (a2) at (\dis*2,0) {
%0\\1\\0\\
%};
%\matrix[matrixStyle] (a3) at (\dis*3,0) {
%0\\1\\1\\
%};
%\matrix[matrixStyle] (a4) at (\dis*4,0) {
%1\\0\\0\\
%};
%\matrix[matrixStyle] (a5) at (\dis*5,0) {
%1\\0\\1\\
%};
%\matrix[matrixStyle] (a6) at (\dis*6,0) {
%1\\1\\0\\
%};
%\matrix[matrixStyle] (a7) at (\dis*7,0) {
%1\\1\\1\\
%};
%
%%\node (circle) at (-\dis,-\diss) {circle};
%%\draw[dotted] (0,-\diss) -- (\dis*7,-\diss);
%%\draw[->,thick] (\dis*1,-\diss) -- (\dis*1,-\diss/2);
%%\draw[->,thick] (\dis*3,-\diss) -- (\dis*3,-\diss/2);
%%\draw[->,thick] (\dis*4,-\diss) -- (\dis*4,-\diss/2);
%%\draw[->,thick] (\dis*5,-\diss) -- (\dis*5,-\diss/2);
%%\draw[->,thick] (\dis*6,-\diss) -- (\dis*6,-\diss/2);
%%\draw[->,thick] (\dis*7,-\diss) -- (\dis*7,-\diss/2);
%
%\end{tikzpicture}
%
%\vspace{1cm}
%
%\begin{tikzpicture}[scale=0.5]
%\begin{axis}[
%	ybar,
%	height=\textwidth/4,width=\textwidth,
%xticklabels={},ymin=0,
%%ytick={0,0.05,0.1,0.15,0.2},
%yticklabels={},%0,0.05,0.1,0.15,0.2},
%ytick pos=left,xtick pos = left,
%]
%\addplot
%	coordinates {
%(0,0)
%(1,0.17)
%(2,0)
%(3,0.17)
%(4,0.17)
%(5,0.17)
%(6,0.17)
%(7,0.17)
%};
%
%\end{axis}
%\end{tikzpicture}
%\begin{tikzpicture}[scale=0.9]
%\node at (-0.45,0) {};
%\matrix[matrixStyle] (a0) at (0,0) {
%\large 0\\0\\0\\
%};
%
%\matrix[matrixStyle] (a1) at (\dis,0) {
%0\\0\\1\\
%};
%\matrix[matrixStyle] (a2) at (\dis*2,0) {
%0\\1\\0\\
%};
%\matrix[matrixStyle] (a3) at (\dis*3,0) {
%0\\1\\1\\
%};
%\matrix[matrixStyle] (a4) at (\dis*4,0) {
%1\\0\\0\\
%};
%\matrix[matrixStyle] (a5) at (\dis*5,0) {
%1\\0\\1\\
%};
%\matrix[matrixStyle] (a6) at (\dis*6,0) {
%1\\1\\0\\
%};
%\matrix[matrixStyle] (a7) at (\dis*7,0) {
%1\\1\\1\\
%};
%
%%\node (circle) at (-\dis,-\diss) {circle};
%%\draw[dotted] (0,-\diss) -- (\dis*7,-\diss);
%%\draw[->,thick] (\dis*1,-\diss) -- (\dis*1,-\diss/2);
%%\draw[->,thick] (\dis*3,-\diss) -- (\dis*3,-\diss/2);
%%\draw[->,thick] (\dis*4,-\diss) -- (\dis*4,-\diss/2);
%%\draw[->,thick] (\dis*5,-\diss) -- (\dis*5,-\diss/2);
%%\draw[->,thick] (\dis*6,-\diss) -- (\dis*6,-\diss/2);
%%\draw[->,thick] (\dis*7,-\diss) -- (\dis*7,-\diss/2);
%
%\end{tikzpicture}
\vspace{15cm}
\begin{tikzpicture}
\node [cloudStyle,very thick,text width=8.5em,minimum width=20cm, minimum height=10cm] (c1) at (0,0) {};
\end{tikzpicture}
\caption{\label{fig:pragmaticInference}The probability distribution that the level-$1$ player assumes for the other player's states after observing \spa{circle}.}
\end{figure*}



==> ranking.tex <==
\begin{figure}[t]
\def\dc{0.9}
\centering
\begin{tikzpicture}[scale=\dc]
\pgfplotsset{%compat=1.11,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (3pt,0.8em);},
   },
}

\begin{axis}[
ylabel=expected ranking, ybar,
%bar width=2em,
%	enlarge x limits=0.2,
  xticklabels={random,greedy,\modelName{}, ceiling},
	xtick={0,1,2,3},
  x tick label style={rotate=90,anchor=east}, 
xtick=data,
legend pos=south west,
ymin=0,
% nodes near coords,
%    nodes near coords align={vertical},
legend pos=north east,
]
\addplot+[error bars/.cd,y dir=both, y explicit]
coordinates {
(0,42.671)+=(0,1.4590000000000032)-=(0,1.472999999999999)
(1,21.615)+=(0,0.588000000000001)-=(0,0.6039999999999992)
(2,17.08)+=(0,0.6620000000000026)-=(0,0.7089999999999996)
(3,0)%4.401)+=(0,0.13200000000000056)-=(0,0.13199999999999967)
};

\addplot+[error bars/.cd,y dir=both, y explicit]
coordinates {
(0,42.095)+=(0,3.1000000000000014)-=(0,2.8299999999999983)
(1,25.026)+=(0,1.0579999999999998)-=(0,0.9209999999999994)
(2,20.958)+=(0,1.4690000000000012)-=(0,1.2289999999999992)
(3,9.14)+=(0,0.3669999999999991)-=(0,0.3470000000000013)
};



\legend{All rounds, First round}
\end{axis}
\end{tikzpicture}
  \caption{\label{fig:ranking} Expected ranking of the  human messages according to different policies.
  Error bars show 90\% confidence intervals.
  }
\end{figure}







==> realGameExample.tex <==
\begin{figure}[t]
\centering
\def\sc{0.6}
\def\scc{0.3}
\def\sz{2.8}
\def\di{0.01}

     \centering
        \begin{tikzpicture}[scale=\scc]
%			\node[goal]  at (0.5*\sz,2*\sz) {Find A2};
%			\node[goal]  at (3.5*\sz,2*\sz) {Find A2};
%			
%			\node[objectC,fill=yellow] at (0,0) 	{A ?};
%			\node[objectD,fill=cyan] at (\sz,0) 	{C ?};	
%			\node[objectS,fill=yellow] at (0,\sz) 	{C ?};
%			\node[objectD,fill=cyan] at (\sz,\sz) 	{A ?};
%			
%			
%			\node at (0.5*\sz,-\sz) {\small \Pchar{} view };
%			
%			\draw[dashed] (2*\sz,-\sz) -- (2*\sz,2*\sz);
%			
%			\node[objectC,fill=yellow] at (3*\sz,0) 	{? 3};
%			\node[objectD,fill=cyan] at (4*\sz,0) 		{? 2};
%			\node[objectS,fill=yellow] at (3*\sz,\sz) 	{? 1};
%			\node[objectD,fill=cyan] at (4*\sz,\sz) 	{? 2};
%			
%			
%			\node at (3.5*\sz,-\sz) {\small \Pnum{} view };

			\node[goal]  at (\sz,3*\sz) {Find B2};
			\node[goal]  at (3*\sz,3*\sz) {Find B2};
			
			\node[objectC,fill=cyan!20] at (\sz,0) 		{B ?};
			\node[objectS,fill=cyan!20] at (\sz,\sz) 	{B ?};
			\node[objectC,fill=cyan!20] at (\sz,2*\sz) 	{C ?};

			\node at (\sz,-\sz) {\small \Pchar{} view };
			
			\draw[dashed] (2*\sz,-\sz) -- (2*\sz,3*\sz);
			
			\node[objectC,fill=cyan!20] at (3*\sz,0) 		{? 2};
			\node[objectS,fill=cyan!20] at (3*\sz,\sz) 	{? 3};
			\node[objectC,fill=cyan!20] at (3*\sz,2*\sz) 	{? 2};

			\node at (3*\sz,-\sz) {\small \Pnum{} view };
			
			\draw (-0.5*\sz,-1.5*\sz) -- (4.5*\sz,-1.5*\sz);
			
			\node[message] (m1) at (0,-2*\sz)	{\Pchar: \small\spa{square}};
			\node[message] (m2) at (0,-2.7*\sz)	{\Pnum: \small\spa{circle}};
			\node[message] (m3) at (0,-3.4*\sz)	{\Pchar: \small\spa{click (1,3)}};

\node [cloudStyle] (c1) at (-11,4) {{\bf Planning:} Let me first try \spa{\small square}, which is just one possibility.};
\node [,cloudStyle] (c2) at (-11,-1.8) {{\bf Inference:} The square's letter must be B.};
\node [cloudStyle,text width=7.5em] (c3) at (-11,-8) {{\bf Pragmatics:} The square's digit cannot be 2.};

\draw[densely dotted] (m1.west) -- (c1.south east);
\draw[densely dotted] (m2.west) -- (c2.south east);
\draw[densely dotted] (m3.west) -- (c3.south east);

\draw (-0.5*\sz,-3.8*\sz) -- (4.5*\sz,-3.8*\sz);
			
			\end{tikzpicture}

\caption{\label{fig:inference}%
A game of \gameName{} played by two human players.
One of the players (\Pchar) only sees the letters, while the other one (\Pnum) only sees the digits.
Their goal is to identify the goal object, B2, by exchanging a few words.
The clouds show the hypothesized role of planning, inference, and pragmatics in the players' choice of utterances.
In this game, the bottom object is the goal (position (1, 3)).
}


\end{figure}



==> resultsGraph.tex <==
\begin{figure}
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    xlabel={Temperature []},
    ylabel={Solubility [g per 100 g water]},
    xmin=0, xmax=30,
    ymin=-3.8, ymax=-2.8,
   % xtick={0,20,40,60,80,100},
   % ytick={0,20,40,60,80,100,120},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]
 
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
	    (1,-3) 
		(4,-3.2)
		(5, -2.9)
		(10, -2.8)
		(15, -2.99)
		(20, -2.98)
		(25,-3.2)
    };
    \legend{\modelName{}}

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
	    (1,-3) 
		(4,-3.2)
		(5, -2.9)
		(10, -2.8)
		(15, -2.99)
		(20, -2.98)
		(25,-3.2)
    };
    \legend{one step planning}


\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
	    (1,-3) 
		(4,-3.2)
		(5, -2.9)
		(10, -2.8)
		(15, -2.99)
		(20, -2.98)
		(25,-3.2)
    };
    \legend{one step inference}


\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
	    (1,-3) 
		(4,-3.2)
		(5, -2.9)
		(10, -2.8)
		(15, -2.99)
		(20, -2.98)
		(25,-3.2)
    };
    \legend{no pragmatics}

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
	    (1,-3) 
		(4,-3.2)
		(5, -2.9)
		(10, -2.8)
		(15, -2.99)
		(20, -2.98)
		(25,-3.2)
    };
    \legend{\modelName{}, 
			one step planning,
			one step inference,
			no pragmatics,
			one step planning/inference,
			}
 
\end{axis}
\end{tikzpicture}
\end{figure}

==> resultsOneByOne.tex <==
\begin{figure*}[t]
\newcommand{\scc}{0.45}
\centering
\pgfplotsset{mystyle/.style={%   xmax=1.1,xmin=0,
   ymin= -3.9,ymax=-2.8,
%height=2.5in,
   xlabel=\emph{$\alpha$},
ylabel=\emph{average log-likelihood},
    legend pos= south east,
 ymajorgrids=true,
    grid style=dashed,
legend cell align=left,}}

\begin{subfigure}[t]{\textwidth}

\begin{tikzpicture}[baseline,scale=\scc]

\begin{axis}[mystyle,title={\Huge Effects of planning}]

\addplot
coordinates{
(1,-3.6106)
(4,-3.1804)
(5,-3.1083)
(6,-3.0712)
(9,-3.0983)
(10,-3.124)
(11,-3.1502)
(15,-3.2409)
(20,-3.3196)
(25,-3.3749)
};
\addplot
coordinates{
(1,-3.5911)
(4,-3.2776)
(5,-3.2375)
(6,-3.1986)
(9,-3.129)
(10,-3.124)
(11,-3.1245)
(15,-3.1494)
(20,-3.1847)
(25,-3.211)
};
\legend{
(k=0, f=1, b=1),
(k=0, f=2, b=1),
}
\end{axis}\end{tikzpicture}
\begin{tikzpicture}[baseline,scale=\scc]
\begin{axis}[mystyle]

\addplot
coordinates{
(1,-3.5777)
(4,-3.1695)
(5,-3.093)
(6,-3.0486)
(9,-3.0503)
(10,-3.0688)
(11,-3.0888)
(15,-3.1629)
(20,-3.2319)
(25,-3.2839)
};
\addplot
coordinates{
(1,-3.5893)
(4,-3.2603)
(5,-3.2052)
(6,-3.1617)
(9,-3.0929)
(10,-3.0891)
(11,-3.0906)
(15,-3.1134)
(20,-3.1377)
(25,-3.1558)
};
\legend{
(k=0, f=1, b=$\infty$),
(k=0, f=2, b=$\infty$),
}
\end{axis}\end{tikzpicture}
\begin{tikzpicture}[baseline,scale=\scc]
\begin{axis}[mystyle]

\addplot
coordinates{
(1,-3.6045)
(4,-3.0681)
(5,-3.0165)
(6,-3.0051)
(9,-3.0513)
(10,-3.0708)
(11,-3.0895)
(15,-3.1475)
(20,-3.2149)
(25,-3.2658)
};
\addplot
coordinates{
(1,-3.8311)
(4,-3.1335)
(5,-3.0512)
(6,-2.9914)
(9,-2.9078)
(10,-2.9027)
(11,-2.9028)
(15,-2.9317)
(20,-2.997)
(25,-3.0463)
};
\legend{
(k=1, f=1, b=1),
(k=1, f=2, b=1),
}
\end{axis}\end{tikzpicture}
\begin{tikzpicture}[baseline,scale=\scc]
\begin{axis}[mystyle]

\addplot
coordinates{
(1,-3.607)
(4,-3.1104)
(5,-3.0668)
(6,-3.0562)
(9,-3.0834)
(10,-3.0961)
(11,-3.1096)
(15,-3.1575)
(20,-3.2221)
(25,-3.2901)
};
\addplot
coordinates{
(1,-3.7729)
(4,-3.1947)
(5,-3.1029)
(6,-3.0537)
(9,-2.937)
(10,-2.9262)
(11,-2.9274)
(15,-2.9538)
(20,-2.991)
(25,-3.0466)
};
\legend{
(k=1, f=1, b=$\infty$),
(k=1, f=2, b=$\infty$),
}
\end{axis}\end{tikzpicture}
\end{subfigure}%\hspace{0.04\textwidth}%

\begin{subfigure}[t]{\textwidth}
\begin{tikzpicture}[baseline,scale=\scc]
\begin{axis}[mystyle, ,title={\Huge Effects of inference}]

\addplot
coordinates{
(1,-3.6106)
(4,-3.1804)
(5,-3.1083)
(6,-3.0712)
(9,-3.0983)
(10,-3.124)
(11,-3.1502)
(15,-3.2409)
(20,-3.3196)
(25,-3.3749)
};
\addplot
coordinates{
(1,-3.5777)
(4,-3.1695)
(5,-3.093)
(6,-3.0486)
(9,-3.0503)
(10,-3.0688)
(11,-3.0888)
(15,-3.1629)
(20,-3.2319)
(25,-3.2839)
};
\legend{
(k=0, f=1, b=1),
(k=0, f=1, b=$\infty$),
}
\end{axis}\end{tikzpicture}
\begin{tikzpicture}[baseline,scale=\scc]
\begin{axis}[mystyle]

\addplot
coordinates{
(1,-3.5911)
(4,-3.2776)
(5,-3.2375)
(6,-3.1986)
(9,-3.129)
(10,-3.124)
(11,-3.1245)
(15,-3.1494)
(20,-3.1847)
(25,-3.211)
};
\addplot
coordinates{
(1,-3.5893)
(4,-3.2603)
(5,-3.2052)
(6,-3.1617)
(9,-3.0929)
(10,-3.0891)
(11,-3.0906)
(15,-3.1134)
(20,-3.1377)
(25,-3.1558)
};
\legend{
(k=0, f=2, b=1),
(k=0, f=2, b=$\infty$),
}
\end{axis}\end{tikzpicture}
\begin{tikzpicture}[baseline,scale=\scc]
\begin{axis}[mystyle]

\addplot
coordinates{
(1,-3.6045)
(4,-3.0681)
(5,-3.0165)
(6,-3.0051)
(9,-3.0513)
(10,-3.0708)
(11,-3.0895)
(15,-3.1475)
(20,-3.2149)
(25,-3.2658)
};
\addplot
coordinates{
(1,-3.607)
(4,-3.1104)
(5,-3.0668)
(6,-3.0562)
(9,-3.0834)
(10,-3.0961)
(11,-3.1096)
(15,-3.1575)
(20,-3.2221)
(25,-3.2901)
};
\legend{
(k=1, f=1, b=1),
(k=1, f=1, b=$\infty$),
}
\end{axis}\end{tikzpicture}
\begin{tikzpicture}[baseline,scale=\scc]
\begin{axis}[mystyle]

\addplot
coordinates{
(1,-3.8311)
(4,-3.1335)
(5,-3.0512)
(6,-2.9914)
(9,-2.9078)
(10,-2.9027)
(11,-2.9028)
(15,-2.9317)
(20,-2.997)
(25,-3.0463)
};
\addplot
coordinates{
(1,-3.7729)
(4,-3.1947)
(5,-3.1029)
(6,-3.0537)
(9,-2.937)
(10,-2.9262)
(11,-2.9274)
(15,-2.9538)
(20,-2.991)
(25,-3.0466)
};
\legend{
(k=1, f=2, b=1),
(k=1, f=2, b=$\infty$),
}
\end{axis}\end{tikzpicture}
\end{subfigure}%\hspace{0.04\textwidth}%

\begin{subfigure}[t]{\textwidth}
\begin{tikzpicture}[baseline,scale=\scc]
\begin{axis}[mystyle, ,title={\Huge Effects of pragmatics}]

\addplot
coordinates{
(1,-3.6106)
(4,-3.1804)
(5,-3.1083)
(6,-3.0712)
(9,-3.0983)
(10,-3.124)
(11,-3.1502)
(15,-3.2409)
(20,-3.3196)
(25,-3.3749)
};
\addplot
coordinates{
(1,-3.6045)
(4,-3.0681)
(5,-3.0165)
(6,-3.0051)
(9,-3.0513)
(10,-3.0708)
(11,-3.0895)
(15,-3.1475)
(20,-3.2149)
(25,-3.2658)
};
\legend{
(k=0, f=1, b=1),
(k=1, f=1, b=1),
}
\end{axis}\end{tikzpicture}
\begin{tikzpicture}[baseline,scale=\scc]
\begin{axis}[mystyle]

\addplot
coordinates{
(1,-3.5911)
(4,-3.2776)
(5,-3.2375)
(6,-3.1986)
(9,-3.129)
(10,-3.124)
(11,-3.1245)
(15,-3.1494)
(20,-3.1847)
(25,-3.211)
};
\addplot
coordinates{
(1,-3.8311)
(4,-3.1335)
(5,-3.0512)
(6,-2.9914)
(9,-2.9078)
(10,-2.9027)
(11,-2.9028)
(15,-2.9317)
(20,-2.997)
(25,-3.0463)
};
\legend{
(k=0, f=2, b=1),
(k=1, f=2, b=1),
}
\end{axis}\end{tikzpicture}
\begin{tikzpicture}[baseline,scale=\scc]
\begin{axis}[mystyle]

\addplot
coordinates{
(1,-3.5777)
(4,-3.1695)
(5,-3.093)
(6,-3.0486)
(9,-3.0503)
(10,-3.0688)
(11,-3.0888)
(15,-3.1629)
(20,-3.2319)
(25,-3.2839)
};
\addplot
coordinates{
(1,-3.607)
(4,-3.1104)
(5,-3.0668)
(6,-3.0562)
(9,-3.0834)
(10,-3.0961)
(11,-3.1096)
(15,-3.1575)
(20,-3.2221)
(25,-3.2901)
};
\legend{
(k=0, f=1, b=$\infty$),
(k=1, f=1, b=$\infty$),
}
\end{axis}\end{tikzpicture}
\begin{tikzpicture}[baseline,scale=\scc]
\begin{axis}[mystyle]

\addplot
coordinates{
(1,-3.5893)
(4,-3.2603)
(5,-3.2052)
(6,-3.1617)
(9,-3.0929)
(10,-3.0891)
(11,-3.0906)
(15,-3.1134)
(20,-3.1377)
(25,-3.1558)
};
\addplot
coordinates{
(1,-3.7729)
(4,-3.1947)
(5,-3.1029)
(6,-3.0537)
(9,-2.937)
(10,-2.9262)
(11,-2.9274)
(15,-2.9538)
(20,-2.991)
(25,-3.0466)
};
\legend{
(k=0, f=2, b=$\infty$),
(k=1, f=2, b=$\infty$),
}
\end{axis}\end{tikzpicture}
\end{subfigure}
\caption{Average log-likelihood of different models on each message on the \gameName{} corpus}
\label{fig:alphaMatters}
\end{figure*}



==> results_comparison.tex <==
\begin{figure}[t]
\def\dc{0.9}
\pgfplotsset{
	myType/.style={enlargelimits=0.15,
%	bar width=0.5em,
%xmin=-4.5, 
%xmax=-2.2,
%height = 6cm,
%width = 8cm,
xlabel= log-likelihood,
ylabel={},
xbar,
yticklabel pos=right
},
}

\centering
%\begin{subfigure}[b]{0.25\textwidth}
%\begin{tikzpicture}[scale=\dc]
%\begin{axis}[
%myType,
%yticklabels={\modelName{} , greedy , random },
%ytick={1,2,3},
%%  x tick label style={rotate=90,anchor=east}
%]
%\addplot+ [error bars/.cd,y dir=both, y explicit]
% coordinates {
%    (-3.2,1) +- (0.03,0)
%    (-3.79,2) +- (0.01,0)
%    (-4.4,3) +- (0.003,0)
%};
%\end{axis}
%\end{tikzpicture}
%\caption{\label{fig:baselineComparisonAllRounds}}
%\end{subfigure}
%\begin{subfigure}[b]{0.25\textwidth}
\begin{tikzpicture}[scale=\dc]
\pgfplotsset{%compat=1.11,
    /pgfplots/xbar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd]%,yshift=-0.25em]
        (0cm,0cm) rectangle (0.8em,3pt);},
   },
}
\begin{axis}[
myType,
yticklabels={ceiling, \modelName{}, greedy, random },
ytick={0,1,2,3},
%  x tick label style={rotate=90,anchor=east}
legend pos=south west,
]

\addplot+ [error bars/.cd,y dir=both, y explicit]
 coordinates {
(-4.442,3)+=(0.0030000000000001137,0)-=(0.0019999999999997797,0)
(-3.779,2)+=(0.02300000000000013,0)-=(0.02400000000000002,0)
(-3.218,1)+=(0.039000000000000146,0)-=(0.03699999999999992,0)
};

\addplot+[error bars/.cd,y dir=both, y explicit]
 coordinates {
(-4.432,3)+=(0.002000000000000668,0)-=(9.999999999994458E-4,0)
(-4.205,2)+=(0.022999999999999687,0)-=(0.02200000000000024,0)
(-3.91,1)+=(0.04200000000000026,0)-=(0.040999999999999925,0)
(-2.528,0) += (0.04383054,0) -= (0.04773946,0)
};

\legend{All rounds, First round}
\end{axis}
\end{tikzpicture}
%\caption{\label{fig:baselineComparisonFirstRound}}
%\end{subfigure}
\caption{Average log-likelihood across messages.
(a) Performance of \modelName{} and baselines on all time steps.
(b) Performance of \modelName{} and baselines on only the first time step
  along with the ceiling given by the entropy of the human data.
  The error bars show 90\% confidence intervals.
\label{fig:baselineComparisonLogLikelihood}
  }
\end{figure}


==> results_different_model_parameters.tex <==
\begin{figure*}
\usepgfplotslibrary{statistics}
\def\dc{0.64}
\centering
\begin{subfigure}[b]{0.32\textwidth}
\begin{tikzpicture}[scale=\dc]
\pgfplotsset{
 boxplot width/.initial=0.1em,
}
\begin{axis}[
boxplot/draw direction=y,
 xticklabels={\modelName{}, \noPrag, \noPlan, \noInfer},xtick={1,2,3,4},
  x tick label style={rotate=90,anchor=east},
ylabel=log-likelihood,
]

%-3.299	-3.523	-3.353	-3.297
%-3.255	-3.475	-3.313	-3.245
%-3.238	-3.459	-3.297	-3.226
%-3.218	-3.442	-3.277	-3.205
%-3.199	-3.425	-3.254	-3.185
%-3.179	-3.41	-3.237	-3.164
%-3.101	-3.357	-3.152	-3.091

\addplot+ [boxplot prepared={
draw position=1,
lower whisker=-3.255, 
lower quartile=-3.238,
median=-3.218, 
upper quartile=-3.199,
upper whisker=-3.179,
box extend=0.3,
},
] coordinates {};
\addplot+ [boxplot prepared={
draw position=2,
lower whisker=-3.475, 
lower quartile=-3.459,
median=-3.442, 
upper quartile=-3.425,
upper whisker=-3.41,
box extend=0.3,
},
] coordinates {};
\addplot+ [boxplot prepared={
draw position=3,
lower whisker=-3.313, 
lower quartile=-3.297,
median=-3.277, 
upper quartile=-3.254,
upper whisker=-3.237,
box extend=0.3,
},
] coordinates {};
\addplot+ [boxplot prepared={
draw position=4,
lower whisker=-3.245, 
lower quartile=-3.226,
median=-3.205, 
upper quartile=-3.185,
upper whisker=-3.164,
box extend=0.3,
},
] coordinates {};
\end{axis}
\end{tikzpicture}
\caption{Performance over all games and all rounds.}
\end{subfigure}\hspace{0.04\textwidth}%
\begin{subfigure}[b]{0.32\textwidth}
\begin{tikzpicture}[scale=\dc]
\begin{axis}[
boxplot/draw direction=y,
 xticklabels={\modelName{}, \noPrag, \noPlan, \noInfer},xtick={1,2,3,4},
  x tick label style={rotate=90,anchor=east},
ylabel=log-likelihood,
]
%-2.718	-2.793	-2.797	-2.894
%-2.482	-2.67	-2.539	-2.63
%-2.415	-2.605	-2.467	-2.56
%-2.331	-2.528	-2.386	-2.477
%-2.258	-2.459	-2.31	-2.398
%-2.19	-2.393	-2.242	-2.324
%-1.979	-2.168	-2.035	-2.077

\addplot+ [boxplot prepared={
draw position=1,
lower whisker=-2.482, 
lower quartile=-2.415,
median=-2.331, 
upper quartile=-2.258,
upper whisker=-2.19,
box extend=0.3,
},
] coordinates {};
\addplot+ [boxplot prepared={
draw position=2,
lower whisker=-2.67, 
lower quartile=-2.605,
median=-2.528, 
upper quartile=-2.459,
upper whisker=-2.393,
box extend=0.3,
},
] coordinates {};
\addplot+ [boxplot prepared={
draw position=3,
lower whisker=-2.539, 
lower quartile=-2.467,
median=-2.386, 
upper quartile=-2.31,
upper whisker=-2.242,
box extend=0.3,
},
] coordinates {};
\addplot+ [boxplot prepared={
draw position=4,
lower whisker=-2.63, 
lower quartile=-2.56,
median=-2.477, 
upper quartile=-2.398,
upper whisker=-2.324,
box extend=0.3,
},
] coordinates {};
\end{axis}
\end{tikzpicture}
\caption{Performance over messages after round 3.}
\end{subfigure}\hspace{0.04\textwidth}%
\begin{subfigure}[b]{0.28\textwidth}
\scalebox{0.78}{
\raisebox{7em}{\begin{tabular}{lcccc}
\toprule&\rotatebox{90}{\modelName}&
\rotatebox{90}{\noPrag}&
\rotatebox{90}{\noPlan}&
\rotatebox{90}{\noInfer} \\ \midrule
$k$ \tiny(pragmatics) &	1		& 0	& 1 		& 1\\
$f$ \tiny(planning) &	2		& 2	& 1 		& 2\\
$b$ \tiny(inference) &	$\infty$& $\infty$ & $\infty$	& 1\\ \midrule 

rank all 	&	17.1	& 19.3	& 17.2 & 16.9\\
rank $\ge3$ &	10.4	& 10.8	& 11.6 & 13.1\\
\bottomrule
\end{tabular}}}
\caption{Top: parameter setup. Bottom: expected ranking of human messages according to the different ablations}
\end{subfigure}
\caption{\label{fig:modelsParameters}
  Performance on ablations of PIP.
  Average log-likelihood per message,
  the whiskers show 90\% confidence intervals.
\modelName{} has better performance of ablation of planning and pragmatics over all rounds. 
Looking only one step backward has a better performance in the first few rounds but it is worse after round 3.
}
\end{figure*}


